Postdoctoral Working Report: Researches on Higgs and FCNC Physics

In this report, instead to give comprehensive review on two important research fields during my first term postdoctoral working period: Higgs and FCNC physics, I will collect part of my recently works on it. Charged Higgs is the distinguished signature of new physics, in this report, I review my two works on charged Higgs associated production with top quark and $W$ boson at hardron colliders. Our researches show that these two charged Higgs production mechanisms are important channel not only in finding charged Higgs, but also in studying the quantum structure of new physics. Flavor Changing Neutral Current (FCNC) processes are forbidden at tree level in the Standard Model (SM), so they act as the ground to test quantum structure of the SM and also very important channel in finding new physics beyond the SM. In this report, I focus on the studies on FCNC processes on linear colliders and in B-factories.

==> (inline-0) <==
\begin{eqnarray*}
&&f_1^{V_1(s)}(A)_a=\sum_{i,j,k}\sum_{i',j'}\frac{gh_t\theta_{ii'}^t
  \theta_{jj'}^t\Theta_{j'i'1}^3}{16\pi^2(\hat s -m_A^2)}
  [-h_b^2m_b\theta_{i1}^t\theta_{j1}^t|U_{j2}|^2(C_0 +C_1 +C_2)
  \\ && \hspace{1.8cm} -m_{\tilde\chi_k^+}h_bh_t\theta_{i2}^t
  \theta_{j1}^tU_{k2}V_{k2} C_0 +h_t^2m_b\theta_{i1}^t
  \theta_{j2}^t|V_{j2}|^2C_2]
  (\hat s,m_b^2,m_b^2,m_{\hat t_i}^2,m_{\hat t_j}^2,m_{\tilde\chi_k^+})
  \\ && \hspace{1.8cm} +\sum_{i,j,k}\sum_{i',j'}\frac{gh_b^3N_{k3}\theta_{ii'}^b
  \theta_{jj'}^b\Theta_{j'k'i}^4}{16\pi^2
  (\hat s -m_A^2)}[-m_b\theta_{i1}^b\theta_{j1}^bN_{k3}^\ast
  (C_1 +C_2 +C_3)
  \\ && \hspace{1.8cm} +m_b\theta_{i2}^b\theta_{j1}^bN_{k3}^\ast
  C_1 -m_{\tilde\chi_k^0}\theta_{j1}^b \theta_{i2}^bN_{k3}C_0]
  (\hat s,m_b^2,m_b^2,m_{\hat b_i}^2,m_{\hat
  b_j}^2,m_{\tilde\chi_k^0}),
\\ && f_2^{V_1(s)}(A)_a =f_1^{V_1(s)}(A)_a(h_b\theta_{n1}^t
  \leftrightarrow h_t\theta_{n2}^t,\theta_{n1}^b \leftrightarrow
  \theta_{n2}^b,U_{n2} \leftrightarrow V_{n2}^\ast,N_{n3}
  \leftrightarrow N_{n3}^\ast), \\
&& f_3^{V_1(s)}(A)_a =f_1^{V_1(s)}(A)_a,
\\ && f_4^{V_1(s)}(A)_a =f_2^{V_1(s)}(A)_a,
\\&& f_1^{V_1(s)}(A)_b=\sum_i\frac{gh_b^3\alpha_{2i}^2\beta_{21}}
  {32\sqrt{2}\pi^2(\hat s -m_A^2)}\{B_0^{bbH_i}
  -[4m_b^2C_0
  \\ && \hspace{1.8cm} +(4m_b^2 -\hat s)C_1](\hat
  s,m_b^2,m_b^2,m_b^2,m_b^2,m_{H_i}^2)\}
  \\ && \hspace{1.8cm} +\sum_i\frac{-gh_b^3\beta_{2i}^2\beta_{21}}
  {32\sqrt{2}\pi^2(\hat s -m_A^2)}[B_0^{bbA_i}
  -(4m_b^2 -\hat s)C_1(\hat s,m_b^2,m_b^2,m_b^2,m_b^2,m_{A_i}^2)]
  \\ && \hspace{1.8cm} +\sum_i\frac{gh_t\beta_{11}}
  {16\sqrt{2}\pi^2(\hat s -m_A^2)}
  \{h_bh_t\beta_{1i}\beta_{2i}B_0^{btH_i^+}
  \\ && \hspace{1.8cm} +[(h_t^2m_bm_t\beta_{1i}^2 -2h_bh_tm_b^2
  \beta_{1i}\beta_{2i} +h_b^2m_bm_t\beta_{2i}^2)C_0
   \\ && \hspace{1.8cm} -h_bh_t(4m_b^2
  -\hat s)\beta_{1i}\beta_{2i}C_1] (\hat
  s,m_b^2,m_b^2,m_t^2,m_t^2,m_{H_i^+}^2)\}, \\
&& f_2^{V_1(s)}(A)_b =-f_3^{V_1(s)}(A)_b =f_4^{V_1(s)}(A)_b
  =-f_1^{V_1(s)}(A)_b; \\
&& f_1^{s(s)}(H)
  =\sum_{i,j}\frac{-gh_b^3\alpha_{2i}^2\alpha_{2j}\varphi_{j1}}
  {8\sqrt{2}\pi^2(\hat s -m_{H_i}^2)(\hat s -m_{H_j}^2)} [m_b^2(1
  +B_0^{0bb}) +(2m_b^2B_0^{\hat sbb} +\hat sB_1^{\hat sbb})]
  \\ && \hspace{1.6cm} +\sum_{i,j}\frac{-gh_bh_t^2\alpha_{1i}
  \alpha_{1j}\alpha_{2i} \varphi_{j1}} {8\sqrt{2}\pi^2(\hat s
  -m_{H_i}^2)(\hat s -m_{H_j}^2)} [m_t^2(1 +B_0^{0tt})
  +(2m_t^2B_0^{\hat stt} +\hat sB_1^{\hat stt})]
  \\ && \hspace{1.6cm} +\sum_{i,j,k,l}\sum_{i',j'}\frac{gh_b^3
  \alpha_{2k}\varphi_{l1}(\theta_{jj'}^b)^2 (\theta_{ii'}^b)^2
  \Theta^2_{i'j'k}\Theta^2_{j'i'l}} {16\sqrt{2}\pi^2(\hat s
  -m_{H_l}^2)(\hat s -m_{H_k}^2)} B_0^{\hat s\tilde b_i\tilde b_j}
  \\ && \hspace{1.6cm} +\sum_{i,j,k,l}\sum_{i',j'}\frac{gh_bh_t^2\alpha_{2l}\varphi_{k1}
  (\theta_{jj'}^t)^2 (\theta_{ii'}^t)^2\Theta^1_{i'j'l}
  \Theta^1_{j'i'k}}{16\sqrt{2}\pi^2(\hat s -m_{H_l}^2)(\hat s
  -m_{H_k}^2)} B_0^{\hat s\tilde t_i\tilde t_j}
  \\ && \hspace{1.6cm}+\sum_{i,j,k}\frac{3gh_b\alpha_{2i}\varphi_{j1}}
  {16\sqrt{2}\pi^2(\hat s-m_{H_i}^2)(\hat s-m_{H_j}^2)}[h_b^2\alpha_{2i}\alpha_{2j}A_0(m_{\tilde b_k}^2)
  +h_t^2\alpha_{1i}\alpha_{1j}A_0(m_{\tilde t_k}^2)
  ], \\
&& f_2^{s(s)}(H) =f_3^{s(s)}(H) =f_4^{s(s)}(H)
  =f_1^{s(s)}(H); \\
&& f_1^{s(s)}(A)
  =\frac{gh_b^3\beta_{21}^3}
  {8\sqrt{2}\pi^2(\hat s -m_{A}^2)^2} [m_b^2(1
  +B_0^{0bb}) +\hat sB_1^{\hat sbb}]
  \\ && \hspace{1.6cm} +\frac{gh_b\beta_{11}^2\beta_{21}}
   {8\sqrt{2}\pi^2(\hat s-m_{A}^2)^2} [m_t^2(1 +B_0^{0tt}) +\hat sB_1^{\hat
   s t t}]
  \\ && \hspace{1.6cm} -\sum_{i,j}\sum_{i',j'}\frac{gh_b^3
  \beta_{21}(\theta_{jj'}^b)^2 (\theta_{ii'}^b)^2
  (\Theta^4_{i'j'1})^2} {16\sqrt{2}\pi^2(\hat s -m_A^2)^2} B_0^{\hat s\tilde b_i\tilde b_j}
  \\ && \hspace{1.6cm} -\sum_{i,j}\sum_{i',j'}\frac{-gh_bh_t^2\beta_{21}
  (\theta_{jj'}^t)^2(\theta_{ii'}^t)^2(\Theta^3_{i'j'l})^2}
  {16\sqrt{2}\pi^2(\hat s-m_A^2)^2} B_0^{\hat s\tilde t_i\tilde t_j}
  \\ && \hspace{1.6cm}-\sum_{k}\frac{3gh_b\beta_{21}} {16\sqrt{2}\pi^2(\hat s-m_{A}^2)^2}
  [h_b^2 \beta_{21}^2 A_0(m_{\tilde b_k}^2)
  +h_t^2 \beta_{11}^2 A_0(m_{\tilde t_k}^2)], \\
&& f_2^{s(s)}(A) =-f_3^{s(s)}(A) =f_4^{s(s)}(A)
  =-f_1^{s(s)}(A); \\
&& f_1^{V_2(s)}(H) =\sum_i \frac{-gh_b^2\alpha_{2i}^2}
  {16\sqrt{2}\pi^2(\hat s -m_{H_i}^2)}
  \{\frac{3}{2}h_b\beta_{21}B_0^{\hat sbb}
  +[(h_tm_bm_t\beta_{11}
  \\ && \hspace{1.8cm} +h_bm_t^2\beta_{21})C_0
  +h_bm_W^2\beta_{21}C_1 -(h_bm_b^2\beta_{21} +h_bm_t^2\beta_{21}
  \\ && \hspace{1.8cm} -2h_tm_bm_t\beta_{11})C_2
  -2h_b\beta_{21}C_{00} -h_b\beta_{21}(\hat t +\hat u
  -2m_b^2)C_{12}
  \\ && \hspace{1.8cm} -2h_bm_{H^+}^2\beta_{21}C_{22}](\hat
  s,m_{H^+}^2,m_W^2,m_b^2,m_b^2,m_t^2)\}
  \\ && \hspace{1.8cm} +\sum_i \frac{gh_bh_t\alpha_{1i}
  \alpha_{2i}} {16\sqrt{2}\pi^2(\hat s
  -m_{H_i}^2)} \{\frac{3}{2}h_t\beta_{11}B_0^{\hat stt}
  +[(h_tm_b^2\beta_{11}
  \\ && \hspace{1.8cm} -h_bm_bm_t\beta_{21})C_0
  +h_tm_W^2\beta_{11}C_1 -(h_tm_b^2\beta_{11} +h_tm_t^2\beta_{11}
  \\ && \hspace{1.8cm} -2h_bm_bm_t\beta_{21})C_2
  -2h_t\beta_{11}C_{00} -h_t\beta_{11}(\hat t +\hat u
  -2m_b^2)C_{12}
  \\ && \hspace{1.8cm} -2h_tm_{H^+}^2\beta_{11}C_{22}](\hat
  s,m_{H^+}^2,m_W^2,m_t^2,m_t^2,m_b^2)\}
  \\ && \hspace{1.8cm} +\sum_{i,j,k,l}\sum_{i',j',k'} \frac{gh_b^2}
  {16\pi^2(\hat s -m_{H_l}^2)} \alpha_{2l}(\theta_{ii'}^b)^2
  \theta_{j1}^b \theta_{jj'}^b \theta_{k1}^t\theta_{kk'}^t
  \Theta_{i'j'l}^2(h_b\Theta_{i'k'1}^5
  \\ && \hspace{1.8cm} +h_t\Theta_{i'k'1}^6)C_2
  (\hat s,m_{H^+}^2,m_W^2,m_{\tilde b_j}^2,m_{\tilde
  b_i}^2,m_{\tilde t_k}^2)
  \\ && \hspace{1.8cm} +\sum_{i,j,k,l}\sum_{i',j',k'} \frac{gh_bh_t}
   {16\pi^2(\hat s -m_{H_l}^2)} \alpha_{2l}(\theta_{ii'}^t)^2 \theta_{j1}^t
  \theta_{jj'}^t \theta_{k1}^b \theta_{kk'}^b \Theta_{j'i'l}^1
  (h_b\Theta_{k'i'1}^5
  \\ && \hspace{1.8cm} +h_t\Theta_{k'i'1}^6)C_2 (\hat
  s,m_{H^+}^2,m_W^2,m_{\tilde t_j}^2,m_{\tilde t_i}^2,m_{\tilde
  b_k}^2),
\\ && f_2^{V_2(s)}(H) =f_3^{V_2(s)}(H) =f_4^{V_2(s)}(H)
  =f_1^{V_2(s)}(H); \\
&& f_1^{V_2(s)}(A) =\frac{-gh_b^2\beta_{21}^2}
  {16\sqrt{2}\pi^2(\hat s -m_{A}^2)}
  \{\frac{3}{2}h_b\beta_{21}B_0^{\hat sbb}
  -[(h_tm_bm_t\beta_{11} -h_bm_t^2\beta_{21})C_0
  \\ && \hspace{1.8cm}+h_bm_W^2\beta_{21}C_1 +h_b\beta_{21}(m_b^2 -m_t^2)C_2
  -2h_b\beta_{21}C_{00}
  -h_b\beta_{21}(\hat t +\hat u
  \\ && \hspace{1.8cm} -2m_b^2)C_{12} -2h_bm_{H^+}^2\beta_{21}C_{22}](\hat
  s,m_{H^+}^2,m_W^2,m_b^2,m_b^2,m_t^2)\}
  \\ && \hspace{1.8cm} + \frac{-gh_bh_t\beta_{11}
  \beta_{21}} {16\sqrt{2}\pi^2(\hat s
  -m_{A}^2)} \{\frac{3}{2}h_t\beta_{11}B_0^{\hat stt}
  +[(h_tm_b^2\beta_{11}-h_bm_bm_t\beta_{21})C_0
  \\ && \hspace{1.8cm} +h_tm_W^2\beta_{11}C_1 -h_t\beta_{11}(m_b^2 -m_t^2)C_2
  -2h_t\beta_{11}C_{00}
  -h_t\beta_{11}(\hat t +\hat u
  \\ && \hspace{1.8cm} -2m_b^2)C_{12} -2h_tm_{H^+}^2\beta_{11}C_{22}](\hat
  s,m_{H^+}^2,m_W^2,m_t^2,m_t^2,m_b^2)\}
  \\ && \hspace{1.8cm} +\sum_{i,j,k}\sum_{i',j',k'} \frac{-gh_b^2}
  {16\pi^2(\hat s -m_{A}^2)} \beta_{21}(\theta_{ii'}^b)^2
  \theta_{j1}^b \theta_{jj'}^b \theta_{k1}^t\theta_{kk'}^t
  \Theta_{i'j'1}^4(h_b\Theta_{i'k'1}^5
  \\ && \hspace{1.8cm} +h_t\Theta_{i'k'1}^6)C_2
  (\hat s,m_{H^+}^2,m_W^2,m_{\tilde b_j}^2,m_{\tilde
  b_i}^2,m_{\tilde t_k}^2)
  \\ && \hspace{1.8cm} +\sum_{i,j,k}\sum_{i',j',k'} \frac{gh_bh_t} {16\pi^2(\hat s
  -m_{A_l}^2)} \beta_{21}(\theta_{ii'}^t)^2 \theta_{j1}^t
  \theta_{jj'}^t \theta_{k1}^b \theta_{kk'}^b \Theta_{j'i'1}^3
  (h_b\Theta_{k'i'1}^5
  \\ && \hspace{1.8cm} +h_t\Theta_{k'i'1}^6)C_2 (\hat
  s,m_{H^+}^2,m_W^2,m_{\tilde t_j}^2,m_{\tilde t_i}^2,m_{\tilde
  b_k}^2),
\\ && f_2^{V_2(s)}(A) =-f_3^{V_2(s)}(A) =f_4^{V_2(s)}(A)
  =-f_1^{V_2(s)}(A); \\
&& f_1^{V_1(t)} =\sum_i \frac{-gh_bh_t^2 \alpha_{1i}
  \alpha_{2i}\beta_{11}} {16\sqrt{2}\pi^2 (\hat t -m_t^2)}
  \{-B_0^{Wbt} +[-m_{H_i}^2C_0 +2C_{00}
  +m_b^2C_{11}
  \\ && \hspace{1.1cm} +(m_b^2 +\hat t)C_{12} +\hat tC_{22}]
  (m_b^2,m_W^2,\hat t,m_{H_i}^2,m_b^2,m_t^2)\}
  \\ && \hspace{1.1cm} +\sum_i \frac{-gh_bh_t^2 \beta_{1i}
  \beta_{2i}\beta_{11}} {16\sqrt{2}\pi^2 (\hat t -m_t^2)}
  \{-B_0^{Wbt} +[-m_{A_i}^2C_0 +2C_{00}
  \\ && \hspace{1.1cm} +m_b^2C_{11} +(m_b^2 +\hat t)C_{12}
  +\hat tC_{22}](m_b^2,m_W^2,\hat t,m_{A_i}^2,m_b^2,m_t^2)\}
  \\ && \hspace{1.1cm} +\sum_{i,j} \frac{-gh_t^2\alpha_{1i}
  \beta_{11} \varphi_{ij}}{16\sqrt{2}\pi^2 (\hat t -m_t^2)}
  [(h_tm_bm_t\beta_{1j} -h_bm_t^2\beta_{2j})C_0
  +h_b\beta_{2j}(m_b^2 -m_t^2)C_1
  \\ && \hspace{1.1cm} +h_b\beta_{2j}(\hat t -m_t^2)C_2
  +2h_b\beta_{2j}C_{00} +(-h_tm_bm_t\beta_{1j} +h_bm_b^2\beta_{2j}
  +h_b\hat t\beta_{2j})C_{12}
  \\ && \hspace{1.1cm} +(h_b\hat t\beta_{2j} -h_tm_bm_t\beta_{1j})
  C_{22}](m_b^2,m_W^2,\hat t,m_t^2,m_{H_j^+}^2,m_{H_i}^2)
  \\ && \hspace{1.1cm} +\sum_i \frac{gh_t^2\beta_{11} \beta_{1i}}
  {16\sqrt{2}\pi^2(\hat t -m_t^2)} [h_tm_bm_t\beta_{1i}(C_0
  +2C_1 +2C_2 +C_{11} +2C_{12} +C_{22})
  \\ && \hspace{1.1cm} +2h_b\beta_{2i}C_{00}
  +h_bm_t^2\beta_{2i}(C_0 +C_1 +C_2)
  +h_bm_b^2\beta_{2i}(C_1 +C_{11} +C_{12})
  \\ && \hspace{1.1cm} +h_b\beta_{2i}\hat t(C_2 +C_{12} +C_{22})]
  (m_b^2,m_W^2,\hat t,m_t^2,m_{H^+_i}^2,m_{A_i}^2)
  \\ && \hspace{1.1cm} +\sum_{i,j} \frac{gh_bh_t\alpha_{2j}
  \beta_{11} \varphi_{ji}}{16\sqrt{2}\pi^2(\hat t -m_t^2)}
  [h_tm_b^2\beta_{1i}(C_0 +C_2 -C_{11} -C_{12})
  \\ && \hspace{1.1cm} -2h_t\beta_{1i}C_{00} +h_bm_bm_t\beta_{2i}
  (-C_0 +C_{11} +2C_{12} +C_{22})-h_t\beta_{1i}\hat t(C_2
  \\ && \hspace{1.1cm} +C_{12}+C_{22})]
  (m_b^2,m_W^2,\hat t,m_b^2,m_{H_j}^2,m_{H_i^+}^2)
  \\ && \hspace{1.1cm} +\sum_{i,j,k}\frac{-gh_bh_t^2\beta_{11}
  \theta_{j1}^b \theta_{i1}^t}{8\sqrt{2}\pi^2(\hat t -m_t^2)}
  \{N_{k3} N_{k4}^\ast \theta_{j1}^b \theta_{i1}^t[m_b^2(C_1
  +C_{11} +C_{12}) +\hat t(C_2 +C_{12}
  \\ && \hspace{1.1cm} +C_{22}) +2C_{00}]
  -(N_{k3}^\ast N_{k4}^\ast \theta_{j2}^b \theta_{i1}^t
  m_bm_{\tilde\chi_k^0} +N_{k3}N_{k4}\theta_{j1}^b \theta_{i2}^t
  m_tm_{\tilde \chi_k^0})(C_0
  \\ && \hspace{1.1cm} +C_1 +C_2) +N_{k3}^\ast N_{k4}
  m_bm_t\theta_{j1}^b \theta_{i2}^t(C_1 +C_2 +C_{11} +2C_{12}
  \\ && \hspace{1.1cm} +C_{22})\}(m_b^2,m_W^2,\hat t,
  m_{\tilde \chi_k^0}^2,m_{\tilde b_j}^2,m_{\tilde t_i}^2)
  \\ &&\hspace{1.1cm} + \sum_{i,j,k}\frac{gh_t^2\beta_{11}N^*_{i4}\theta^t_{k1}}
  {8\pi^2(\hat t-m_t^2)}\{-h_b\theta^t_{k1}O^{R*}_{ji}U_{j2}B_0^{W\tilde \chi^+_j \tilde \chi^0_i}
  +[h_b\theta^t_{k1}U_{j2}(m_{\tilde\chi^+_j}m_{\tilde\chi^0_i}O^{L*}_{ji}C_0
  \\&&\hspace{1.1cm}+O^{R*}_{ji}(2C_{00}
  +m_b^2C_{11}+m_b^2C_{12}+\hat tC_{12}+\hat tC_{22}
  -m_{\tilde t_{k}}^2C_0))+h_tm_bO^{L*}_{ji}V_{j2}\theta^t_{k2}(C_0
  \\&&\hspace{1.1cm}+C_1+C_2)]
  (m_b^2,m_W^2,\hat t, m_{\tilde
  t_k}^2,m_{\tilde\chi^+_j}^2,m_{\tilde\chi^0_i}^2)\}
  \\ &&\hspace{1.1cm}+\sum_{i,j,k}\frac{gh_t^2m_t\beta_{11}\theta^t_{k2}O^{L*}_{ji}N_{i4}}{8\pi^2(\hat t-m_t^2)}
  [h_bm_{\tilde\chi^+_j}\theta^t_{k1}(C_0+C_1+C_2)
  +h_tm_b\theta^t_{k2}V_{j2}(C_0
  \\&&\hspace{1.1cm}+2C_1+C_{11}+2C_{12}+2C_2+C_{22})]
  (m_b^2,m_W^2,\hat t, m_{\tilde t_k}^2,m_{\tilde\chi^+_j}^2,m_{\tilde\chi^0_i}^2)
   \\ && \hspace{1.1cm}  +\sum_{i,j,k}\frac{g h_b h_t \beta_{11}}
{8\pi^2(\hat t-m_t^2)}
  \{h_t (\theta^b_{k1})^2 N_{j3} V_{i2} O^{L*}_{ij} B_0^{W\tilde \chi^+_i \tilde \chi^0_j} -[
  h_t (\theta^b_{k1})^2 N_{j3} V_{i2}    ( O^{L*}_{ij} (2C_{00}
 \\ && \hspace{1.1cm}  +m_b^2(C_{11}+C_{12})-m_{\tilde b_k}^2C_0+\hat t(C_{12}+C_{22}))
     +m_{\tilde \chi^+_{i}} m_{\tilde \chi^0_{j}} O^{R*}_{ij} C_0)
 \\ && \hspace{1.1cm} +\theta^b_{k1}\theta^b_{k2}O^{R*}_{ij}(h_b m_t m_{\tilde \chi^0_{j}} N_{j3} U_{i2} + h_t m_b m_{\tilde \chi^+_{i}} N^*_{j3} V_{i2})(C_0+C_1+C_2)
 \\ && \hspace{1.1cm} +h_b m_b m_t (\theta^b_{k2})^2 N^*_{j3} U_{i2} O^{R*}_{ij} (C_0+2C_1+C_{11}+2C_{12}
 \\ && \hspace{1.1cm} +2C_2+C_{22})
  ](m_b^2,m_W^2,\hat t,m_{\tilde b_k}^2, m_{\tilde \chi ^0_j}^2, m_{\tilde \chi^+_i}^2)\}, \\
&& f_2^{V_1(t)} =\sum_i\frac{-gh_b^2h_tm_bm_t\alpha_{1i}
  \alpha_{2i}\beta_{21}} {16\sqrt{2}\pi^2 (\hat t -m_t^2)} (4C_0
  +4C_1 +4C_2 +C_{11} +2C_{12}
  \\&&\hspace{1.1cm} +C_{22}) (m_b^2,m_W^2,\hat t,m_{H_i}^2,m_b^2,m_t^2)
  \\ && \hspace{1.1cm} +\sum_i\frac{gh_b^2h_tm_bm_t \beta_{1i}
  \beta_{2i} \beta_{21}} {16\sqrt{2}\pi^2 (\hat t -m_t^2)}
  (C_{11} +2C_{12} +C_{22})
  (m_b^2,m_W^2,\hat t,m_{A_i}^2,m_b^2,m_t^2)
  \\ && \hspace{1.1cm} +\sum_{i,j} \frac{-gh_bh_t\alpha_{1i}
  \beta_{21} \varphi_{ij}}{16\sqrt{2}\pi^2 (\hat t -m_t^2)}
  [(h_bm_bm_t\beta_{2j} -h_tm_t^2\beta_{1j})C_0
  +h_t\beta_{1j}(m_b^2 -m_t^2)C_1
  \\ && \hspace{1.1cm} +h_t\beta_{1j}(\hat t -m_t^2)C_2
  +2h_t\beta_{1j}C_{00} +(-h_bm_bm_t\beta_{2j} +h_tm_b^2\beta_{1j}
  +h_t\hat t\beta_{1j})C_{12}
  \\ && \hspace{1.1cm} +(h_t\hat t\beta_{1j} -h_bm_bm_t\beta_{2j})
  C_{22}](m_b^2,m_W^2,\hat t,m_t^2,m_{H_j^+}^2,m_{H_i}^2)
  \\ && \hspace{1.1cm} +\sum_i \frac{-gh_bh_t\beta_{1i} \beta_{21}}
  {16\sqrt{2}\pi^2(\hat t -m_t^2)} [h_bm_bm_t\beta_{2i}(C_0
  +2C_1 +2C_2 +C_{11} +2C_{12} +C_{22})
  \\ && \hspace{1.1cm} +2h_t\beta_{1i}C_{00}
  +h_tm_t^2\beta_{1i}(C_0 +C_1 +C_2)
  +h_tm_b^2\beta_{1i}(C_1 +C_{11} +C_{12})
  \\ && \hspace{1.1cm} +h_t\beta_{1i}\hat t(C_2 +C_{12} +C_{22})]
  (m_b^2,m_W^2,\hat t,m_t^2,m_{H^+_i}^2,m_{A_i}^2)
  \\ && \hspace{1.1cm} +\sum_{i,j} \frac{gh_b^2\alpha_{2j}
  \beta_{21} \varphi_{ji}}{16\sqrt{2}\pi^2(\hat t -m_t^2)}
  [h_bm_b^2\beta_{2i}(C_0 +C_2 -C_{11} -C_{12})
  \\ && \hspace{1.1cm} -2h_b\beta_{2i}C_{00} +h_tm_bm_t\beta_{1i}
  (-C_0 +C_{11} +2C_{12} +C_{22})-h_b\beta_{2i}\hat t(C_2
  \\ && \hspace{1.1cm} +C_{12}+C_{22})]
  (m_b^2,m_W^2,\hat t,m_b^2,m_{H_j}^2,m_{H_i^+}^2)
  \\ && \hspace{1.1cm} +\sum_{i,j,k}\frac{gh_b^2h_t\beta_{21}
  \theta_{j1}^b \theta_{i1}^t}{8\sqrt{2}\pi^2(\hat t -m_t^2)}
  \{N_{k3} N_{k4}^\ast \theta_{j1}^b \theta_{i1}^tm_bm_t(C_1+
  C_2 +C_{11} +2C_{12} +C_{22})
  \\ && \hspace{1.1cm} -(N_{k3}^\ast N_{k4}^\ast \theta_{j2}^b
  \theta_{i1}^t m_tm_{\tilde\chi_k^0} +N_{k3}N_{k4}\theta_{j1}^b
  \theta_{i2}^t m_bm_{\tilde \chi_k^0})(C_0 +C_1 +C_2)
  \\ && \hspace{1.1cm} +N_{k3}^\ast N_{k4}
  \theta_{j2}^b \theta_{i2}^t[m_b^2(C_1 +C_{11} +C_{12})
  +\hat t(C_2 +C_{12} +C_{22})
  \\ && \hspace{1.1cm}  +2C_{00}]\}
  (m_b^2,m_W^2,\hat t,m_{\tilde \chi_k^0}^2,m_{\tilde b_j}^2,
  m_{\tilde t_i}^2)
  \\ && \hspace{1.1cm}+\sum_{i,j,k}\frac{gh_bh_t\beta_{12}\theta^t_{k2}N_{i4}}
  {8\pi^2(\hat t-m_t^2)}
  \{-h_t\theta^t_{k2}O^{L*}_{ji}V_{j2}B_0^{W\tilde \chi^+_j \tilde \chi^0_i}
  +[h_bm_bm_{\tilde\chi^0_i}\theta^t_{k1}O^{R*}_{ji}U_{j2}(C_0
  \\&&\hspace{1.1cm}+C_1+C_2)+h_t\theta^t_{k2}O^{L*}_{ji}V_{j2}(
  2C_{00}+m_b^2C_{11}+m_b^2C_{12}+\hat tC_{12}+\hat tC_{22}
  \\ && \hspace{1.1cm}-m_{\tilde t_k}^2C_0
  +m_{\tilde\chi^0_{i}}m_{\tilde\chi^+_{j}}C_0)]
    (m_b^2,m_W^2,\hat t, m_{\tilde t_k}^2,m_{\tilde\chi^+_j}^2,m_{\tilde\chi^0_i}^2)  \}
  \\ && \hspace{1.1cm}+\sum_{i,j,k}\frac{gh_bh_tm_t\beta_{12}\theta^t_{k1}O^{R*}_{ji}N^*_{i4}}
  {8\pi^2(\hat t-m_t^2)}[h_bm_b\theta^t_{k1}U_{j2}(C_0+2C_1+C_{11} +2C_{12}+2C_2
  \\ && \hspace{1.1cm}+C_{22}) +h_tm_{\tilde
  \chi^+_j}\theta^t_{k2}V_{j2}(C_0+C_1+C_2)]
  (m_b^2,m_W^2,\hat t, m_{\tilde t_k}^2,m_{\tilde\chi^+_j}^2,m_{\tilde\chi^0_i}^2)
 \\ && \hspace{1.1cm}  -\sum_{i,j,k}\frac{g h_b^2  \beta_{21}} {8\pi^2(\hat t-m_t^2)}
  \{h_b (\theta^b_{k2})^2 N^*_{j3} U_{i2} O^{R*}_{ij} B_0^{W\tilde \chi^+_i \tilde \chi^0_j} -[
  h_b (\theta^b_{k2})^2 N^*_{j3} U_{i2}   ( O^{R*}_{ij} (2C_{00}
 \\ && \hspace{1.1cm}    +m_b^2(C_{11}+C_{12})-m_{\tilde b_k}^2C_0+\hat t(C_{12}+C_{22}))
     +m_{\tilde \chi^+_{i}} m_{\tilde \chi^0_{j}} O^{L*}_{ij} C_0)
  \\ && \hspace{1.1cm}+\theta^b_{k1}\theta^b_{k2}O^{L*}_{ij}(h_t m_t m_{\tilde \chi^0_{j}} N^*_{j3} V_{i2} + h_b m_b m_{\tilde \chi^+_{i}} N_{j3} U_{i2})(C_0+C_1+C_2)
 \\ && \hspace{1.1cm} +h_t m_b m_t (\theta^b_{k1})^2 N_{j3} V_{i2} O^{L*}_{ij} (C_0+2C_1+C_{11}+2C_{12}
 \\ && \hspace{1.1cm}+2C_2+C_{22})
  ](m_b^2,m_W^2,\hat t,m_{\tilde b_k}^2, m_{\tilde \chi ^0_j}^2, m_{\tilde \chi^+_i}^2)\}  ,\\
&& f_5^{V_1(t)} =\sum_i\frac{gh_b^2h_tm_t\alpha_{1i} \alpha_{2i}
  \beta_{21}} {32\sqrt{2}\pi^2 (\hat t -m_t^2)}
  \{B_0^{Wbt} +[(4m_b^2 +m_{H_i}^2)C_0 +4m_b^2C_1
  \\ && \hspace{1.1cm} +2(m_b^2 +\hat t)C_2 -2C_{00}]
  (m_b^2,m_W^2,\hat t,m_{H_i}^2,m_b^2,m_t^2)\}
  \\ && \hspace{1.1cm} +\sum_i\frac{-gh_b^2h_tm_t\beta_{1i}
  \beta_{2i} \beta_{21}} {32\sqrt{2}\pi^2 (\hat t -m_t^2)}
  [_0^{Wbt} +(m_{A_i}^2C_0 -2C_{00})
  (m_b^2,m_W^2,\hat t,m_{A_i}^2,m_b^2,  m_t^2)]
  \\ && \hspace{1.1cm} +\sum_{i,j}\frac{gh_bh_t\alpha_{1i}
  \beta_{21} \varphi_{ij}} {16\sqrt{2}\pi^2(\hat t -m_t^2)}
  (h_tm_b\beta_{1j} +h_bm_t\beta_{2j})C_{00}
  (m_b^2,m_W^2,\hat t,m_t^2,m_{H_j^+}^2,m_{H_i}^2)
  \\ && \hspace{1.1cm} +\sum_i\frac{gh_bh_t\beta_{1i}
  \beta_{21}} {16\sqrt{2}\pi^2(\hat t -m_t^2)}
  (h_tm_b\beta_{1i} -h_bm_t\beta_{2i})C_{00}
  (m_b^2,m_W^2,\hat t,m_t^2,m_{H_i^+}^2,m_{A_i}^2)
  \\ && \hspace{1.1cm} +\sum_{i,j}\frac{gh_b^2\alpha_{2j}
  \beta_{21} \varphi_{ji}} {16\sqrt{2}\pi^2(\hat t -m_t^2)}
  (h_tm_t\beta_{1i} +h_bm_b\beta_{2i})C_{00}
  (m_b^2,m_W^2,\hat t,m_b^2,m_{H_j}^2,m_{H_i^+}^2)
  \\ && \hspace{1.1cm} +\sum_{i,j,k}\frac{-gh_b^2h_t\beta_{21}
  \theta_{j1}^b \theta_{i1}^t} {8\sqrt{2}\pi^2(\hat t -m_t^2)}
  (m_bN_{k3}^\ast N_{k4} \theta_{j2}^b \theta_{i2}^t
  -m_tN_{k3} N_{k4}^\ast \theta_{j1}^b \theta_{i1}^t)C_{00}
  \\ && \hspace{1.1cm} (m_b^2,m_W^2,\hat t,m_{\tilde \chi_k^0}^2,
  m_{\tilde b_j}^2,m_{\tilde t_i}^2)
  \\ && \hspace{1.1cm}+\sum_{i,j,k}\frac{gh_bh_t\beta_{12}\theta^t_{k2}N_{i4}}
  {16\pi^2(\hat t-m_t^2)}\{-h_tm_b\theta^t_{k2}O^{L*}_{ji}V_{j2} B_0^{W\tilde \chi^+_j \tilde \chi^0_i}
  +[-h_bm_{\tilde\chi^+_j}\theta^t_{k1}O^{L*}_{ji}U_{j2} (m_b^2C_1
  \\&&\hspace{1.1cm} +\hat tC_0+\hat tC_2)+h_bm_{\tilde\chi^0_i}\theta^t_{k1}O^{R*}_{ji}U_{j2}
  (m_b^2C_0+m_b^2C_1+\hat tC_2)
  \\&&\hspace{1.1cm} -h_tm_b\theta^t_{k2}O^{L*}_{ji}V_{j2} (-2C_{00}
  -m_b^2C_1+\hat t(C_0+C_1+2C_2)+m_{\tilde t_k}^2C_0
  \\&&\hspace{1.1cm}-m_{\tilde\chi^0_{i}}m_{\tilde\chi^+_{j}}C_0)]
    (m_b^2,m_W^2,\hat t, m_{\tilde t_k}^2,m_{\tilde\chi^+_j}^2,m_{\tilde\chi^0_i}^2)
    \}
  \\ && \hspace{1.1cm}+\sum_{i,j,k}\frac{gh_bh_tm_t\beta_{12}\theta^t_{k1}N^*_{i4}}
  {16\pi^2(\hat t-m_t^2)}\{h_b\theta^t_{k1}O^{R*}_{ji}U_{j2}B_0^{W\tilde \chi^+_j \tilde \chi^0_i}
  +[-h_bm_{\tilde\chi^0_{i}}m_{\tilde\chi^+_{j}}
  \theta^t_{k1}O^{L*}_{ji}U_{j2}C_0
  \\ && \hspace{1.1cm} +h_b\theta^t_{k1}O^{R*}_{ji}U_{j2}(
  -2C_{00}+m_b^2C_0+2m_b^2C_1+m_b^2C_2+\hat tC_2
  +m_{\tilde t_{k}}^2C_0)
  \\ && \hspace{1.1cm}+h_tm_b\theta^t_{k2}V_{j2}(m_{\tilde\chi^+_{j}}O^{R*}_{ji}
  -m_{\tilde\chi^0_{i}}O^{L*}_{ji} )(C_0+C_1
  \\ && \hspace{1.1cm}+C_2)
  ] (m_b^2,m_W^2,\hat t, m_{\tilde t_k}^2,m_{\tilde\chi^+_j}^2,m_{\tilde\chi^0_i}^2)
  \}
  \\ && \hspace{1.1cm}  +\sum_{i,j,k}\frac{g h_b^2 \beta_{21}} {16\pi^2(\hat t-m_t^2)}
  \{(-h_t (\theta^b_{k1})^2 N_{j3} V_{i2} O^{L*}_{ij} +h_b (\theta^b_{k2})^2 N^*_{j3} U_{i2} O^{R*}_{ij}) B_0^{W\tilde \chi^+_i \tilde \chi^0_j}
  \\ && \hspace{1.1cm}   -[ h_t m_t (\theta^b_{k1})^2 N_{j3} V_{i2}
    ( O^{L*}_{ij} (-2C_{00}+m_b^2(C_{0}+2C_{1}+C_{2})+m_{\tilde b_k}^2C_0+\hat t C_{2})
  \\ && \hspace{1.1cm}   -m_{\tilde \chi^+_{i}} m_{\tilde \chi^0_{j}} O^{R*}_{ij} C_0)
  +\theta^b_{k1}\theta^b_{k2}(h_b N_{j3} U_{i2}(m_{\tilde \chi^+_{i}} O^{L*}_{ij}(m_b^2C_0+m_b^2C_1+\hat tC_2)
  \\ && \hspace{1.1cm}
   -m_{\tilde \chi^0_{j}} O^{R*}_{ij}(m_b^2 C_1+\hat tC_0+\hat tC_2))
  +h_t m_b m_t N^*_{j3} V_{i2}(m_{\tilde \chi^0_{j}} O^{L*}_{ij}(m_bm_tC_0
  \\ && \hspace{1.1cm} +m_bm_tC_1+m_bm_tC_2)
   -m_{\tilde \chi^+_{i}} O^{R*}_{ij}(C_0+C_1+C_2)))
  \\ && \hspace{1.1cm}+h_b m_b (\theta^b_{k2})^2 N^*_{j3} U_{i2}( m_{\tilde \chi^+_{i}} m_{\tilde \chi^0_{j}} O^{L*}_{ij} C_0
  +O^{R*}_{ij}(2C_{00}-m_b^2C_{1}-m_{\tilde b_k}^2C_{0}
  \\ && \hspace{1.1cm}-\hat t(C_{0}+C_{1}+C_{2})))
  ](m_b^2,m_W^2,\hat t,m_{\tilde b_k}^2, m_{\tilde \chi ^0_j}^2, m_{\tilde \chi^+_i}^2)\}, \\
&& f_6^{V_1(t)} =\sum_i\frac{gh_bh_t^2m_b\alpha_{1i} \alpha_{2i}
  \beta_{11}} {32\sqrt{2}\pi^2 (\hat t -m_t^2)}
  \{B_0^{Wbt} +[2(m_t^2 +\hat t +m_{H_i}^2)C_0
  \\ && \hspace{1.1cm} +(2m_b^2 +m_t^2 +\hat t)C_1
  +(m_t^2 +3\hat t)C_2 -2C_{00}]
  (m_b^2,m_W^2,\hat t,m_{H_i}^2,m_b^2,m_t^2)\}
  \\ && \hspace{1.1cm} +\sum_i\frac{-gh_bh_t^2m_b\beta_{1i}
  \beta_{2i} \beta_{11}} {32\sqrt{2}\pi^2 (\hat t -m_t^2)}
  \{B_0^{Wbt} +[m_{A_i}^2C_0 -(m_t^2 -\hat t)(C_1
  +C_2)
  \\ && \hspace{1.1cm} -2C_{00}](m_b^2,m_W^2,\hat t,m_{A_i}^2,m_b^2,
  m_t^2)\}
  \\ && \hspace{1.1cm} +\sum_{i,j}\frac{gh_t^2\alpha_{1i}
  \beta_{11} \varphi_{ij}} {16\sqrt{2}\pi^2(\hat t -m_t^2)}
  (h_tm_t\beta_{1j} +h_bm_b\beta_{2j})C_{00}
  (m_b^2,m_W^2,\hat t,m_t^2,m_{H_j^+}^2,m_{H_i}^2)
  \\ && \hspace{1.1cm} +\sum_i\frac{-gh_t^2\beta_{1i}
  \beta_{11}} {16\sqrt{2}\pi^2(\hat t -m_t^2)}
  (h_bm_b\beta_{2i} -h_tm_t\beta_{1i})C_{00}
  (m_b^2,m_W^2,\hat t,m_t^2,m_{H_i^+}^2,m_{A_i}^2)
  \\ && \hspace{1.1cm} +\sum_{i,j}\frac{gh_bh_t\alpha_{2j}
  \beta_{11} \varphi_{ji}} {16\sqrt{2}\pi^2(\hat t -m_t^2)}
  (h_tm_b\beta_{1i} +h_bm_t\beta_{2i})C_{00}
  (m_b^2,m_W^2,\hat t,m_b^2,m_{H_j}^2,m_{H_i^+}^2)
  \\ && \hspace{1.1cm} +\sum_{i,j,k}\frac{-gh_b^2h_t\beta_{11}
  \theta_{j1}^b \theta_{i1}^t} {8\sqrt{2}\pi^2(\hat t -m_t^2)}
  (m_tN_{k3}^\ast N_{k4} \theta_{j2}^b \theta_{i2}^t
  -m_bN_{k3} N_{k4}^\ast \theta_{j1}^b \theta_{i1}^t)C_{00}
  \\ && \hspace{1.1cm} (m_b^2,m_W^2,\hat t,m_{\tilde \chi_k^0}^2,
  m_{\tilde b_j}^2,m_{\tilde t_i}^2)
  \\ && \hspace{1.1cm} +\sum_{i,j,k}\frac{gh_t^2\beta_{11}\theta^t_{k1}N^*_{i4}}
  {16\pi^2(\hat t-m_t^2)}\{h_bm_b\theta^t_{k1}O^{R*}_{ji}U_{j2}B_0^{W\tilde \chi^+_j \tilde \chi^0_i}
  +[-h_bm_bm_{\tilde\chi^0_{i}}m_{\tilde\chi^+_{j}} \theta^t_{k1}O^{L*}_{ji}U_{j2}C_0
  \\ && \hspace{1.1cm} +h_bm_b\theta^t_{k1}O^{R*}_{ji}U_{j2}(
  -2C_{00}+m_b^2C_1+\hat tC_0+\hat tC_1+2\hat tC_2+m_{\tilde t_{k1}}^2C_0)
  \\ && \hspace{1.1cm}-h_tm_{\tilde\chi^0_{i}}\theta^t_{k2}O^{L*}_{ji}V_{j2}(m_b^2C_0
  +m_b^2C_1+\hat tC_2)  +h_tm_{\tilde\chi^+_{j}}\theta^t_{k2}O^{R*}_{ji}V_{j2}(m_b^2C_1+\hat tC_0
  \\ && \hspace{1.1cm}+\hat tC_2)]
    (m_b^2,m_W^2,\hat t, m_{\tilde t_k}^2,m_{\tilde\chi^+_j}^2,m_{\tilde\chi^0_i}^2)\}
  \\ && \hspace{1.1cm}+\sum_{i,j,k}\frac{gh_t^2m_t\beta_{11}\theta^t_{k2}N_{j4}}
  {16\pi^2(\hat t-m_t^2)}\{-h_t\theta^t_{k2}O^{L*}_{ji}V_{j2}B_0^{W\tilde \chi^+_j \tilde \chi^0_i}+[h_bm_b\theta^t_{k1}U_{j2}
  (m_{\tilde\chi^0_{i}}O^{R*}_{ji}
  \\ && \hspace{1.1cm} -m_{\tilde\chi^+_{j}}O^{L*}_{ji})  (C_0+C_1+C_2)
  -h_t\theta^t_{k2}O^{L*}_{ji}V_{j2}(2C_{00}-m_b^2C_0-2m_b^2C_1 -m_b^2C_2
  \\ && \hspace{1.1cm}-\hat tC_2-m_{\tilde t_k}^2C_0
  +m_{\tilde\chi^0_{i}}m_{\tilde\chi^+_{j}}C_0)  ]
  (m_b^2,m_W^2,\hat t, m_{\tilde t_k}^2,m_{\tilde\chi^+_j}^2,m_{\tilde\chi^0_i}^2)\}
  \\ && \hspace{1.1cm}  -\sum_{i,j,k}\frac{g h_b h_t \beta_{11}} {16\pi^2(\hat t-m_t^2)}
  \{[-h_b (\theta^b_{k2})^2 N^*_{j3} U_{i2} O^{R*}_{ij}
   +h_t (\theta^b_{k1})^2 N_{j3} V_{i2} O^{L*}_{ij}]
   B_0^{W\tilde \chi^+_i \tilde \chi^0_j}
  \\ && \hspace{1.1cm}  -[ h_b m_t (\theta^b_{k2})^2 N^*_{j3} U_{i2}
    ( O^{R*}_{ij} (-2C_{00}+m_b^2(C_{0}+2C_{1}+C_{2})+m_{\tilde b_k}^2C_0+\hat t C_{2})
  \\ && \hspace{1.1cm}   -m_{\tilde \chi^+_{i}} m_{\tilde \chi^0_{j}} O^{L*}_{ij} C_0)
  +\theta^b_{k1}\theta^b_{k2}(h_t N^*_{j3} V_{i2}(m_{\tilde \chi^+_{i}} O^{R*}_{ij}(m_b^2C_0+m_b^2C_1+\hat tC_2)
  \\ && \hspace{1.1cm} -m_{\tilde \chi^0_{j}} O^{L*}_{ij}(m_b^2 C_1+\hat tC_0+\hat tC_2))
  +h_b m_b m_t N_{j3} U_{i2}(m_{\tilde \chi^0_{j}} O^{R*}_{ij}(m_bm_tC_0
  \\ && \hspace{1.1cm} +m_bm_tC_1+m_bm_tC_2)
   -m_{\tilde \chi^+_{i}} O^{R*}_{ij}(C_0+C_1+C_2)))
  \\ && \hspace{1.1cm}+h_t m_b (\theta^b_{k1})^2 N_{j3} V_{i2}( m_{\tilde \chi^+_{i}} m_{\tilde \chi^0_{j}} O^{R*}_{ij} C_0
  +O^{L*}_{ij}(2C_{00}-m_b^2C_{1}-m_{\tilde b_k}^2C_{0}
  \\ && \hspace{1.1cm}-\hat t(C_{0}+C_{1}+C_{2})))
  ](m_b^2,m_W^2,\hat t,m_{\tilde b_k}^2, m_{\tilde \chi ^0_j}^2, m_{\tilde \chi^+_i}^2)\}, \\
&& f_7^{V_1(t)} =\sum_i\frac{-gh_b^2h_tm_t\alpha_{1i} \alpha_{2i}
  \beta_{21}} {32\sqrt{2}\pi^2 (\hat t -m_t^2)}(2C_2 +C_{12}
  +C_{22})(m_b^2,m_W^2,\hat t,m_{H_i}^2,m_b^2,m_t^2)
  \\ && \hspace{1.1cm} +\sum_i\frac{-gh_b^2h_tm_t\beta_{1i}
  \beta_{2i} \beta_{21}} {16\sqrt{2}\pi^2 (\hat t -m_t^2)}
  (C_{12} +C_{22})(m_b^2,m_W^2,\hat t,m_{A_i}^2,m_b^2,m_t^2)
  \\ && \hspace{1.1cm} +\sum_{i,j}\frac{gh_bh_t\alpha_{1i}
  \beta_{21} \varphi_{ij}} {16\sqrt{2}\pi^2(\hat t -m_t^2)}
  [h_tm_b\beta_{1j}(C_1 +C_{11} +C_{12}) +h_bm_t\beta_{2j}
  (C_0 +C_1
  \\ && \hspace{1.1cm} -C_{12} -C_{22})]
  (m_b^2,m_W^2,\hat t,m_t^2,m_{H_j^+}^2,m_{H_i}^2)
  \\ && \hspace{1.1cm} +\sum_i\frac{gh_bh_t\beta_{1i}
  \beta_{21}} {16\sqrt{2}\pi^2(\hat t -m_t^2)}
  [h_tm_b\beta_{1i}(C_1 +C_{11} +C_{12}) +h_bm_t\beta_{2i}
  (C_0 +C_1 +2C_2
  \\ && \hspace{1.1cm} +C_{12} +C_{22})]
  (m_b^2,m_W^2,\hat t,m_t^2,m_{H_i^+}^2,m_{A_i}^2)
  \\ && \hspace{1.1cm} +\sum_{i,j}\frac{-gh_b^2\alpha_{2j}
  \beta_{21} \varphi_{ji}} {16\sqrt{2}\pi^2(\hat t -m_t^2)}
  [h_tm_t\beta_{1i}(C_2 +C_{12} +C_{22}) +h_bm_b\beta_{2i}
  (C_0 +C_2 -C_{11}
  \\ && \hspace{1.1cm}  -C_{12})]
  (m_b^2,m_W^2,\hat t,m_b^2,m_{H_j}^2,m_{H_i^+}^2)
  \\ && \hspace{1.1cm} +\sum_{i,j,k}\frac{-gh_b^2h_t\beta_{21}
  \theta_{j1}^b \theta_{i1}^t} {8\sqrt{2}\pi^2(\hat t -m_t^2)}
  [m_bN_{k3}^\ast N_{k4} \theta_{j2}^b \theta_{i2}^t(C_2 +C_{11}
  +C_{12})
  \\ && \hspace{1.1cm} -N_{k3}N_{k4}\theta_{j1}^b\theta_{i2}^t
  m_{\tilde\chi_k^0}(C_0 +C_1 +C_2)
  +m_tN_{k3} N_{k4}^\ast \theta_{j1}^b \theta_{i1}^t(C_2 +C_{12}
  \\ && \hspace{1.1cm}+C_{22})]
  (m_b^2,m_W^2,\hat t,m_{\tilde \chi_k^0}^2,
  m_{\tilde b_j}^2,m_{\tilde t_i}^2)
  \\ &&
  \hspace{1.1cm}-\sum_{i,j,k}\frac{gh_bh_t\beta_{12}\theta^t_{k2}N_{i4}}
  {8\pi^2(\hat t-m_t^2)}[h_bm_{\tilde\chi^+_{j}}\theta^t_{k1}O^{L*}_{ji}U_{j2}C_1
  +h_bm_{\tilde\chi^0_{i}}\theta^t_{k1}O^{R*}_{ji}U_{j2}C_2
  \\&& \hspace{1.1cm}+h_tm_b\theta^t_{k2}O^{L*}_{ji}V_{j2}(C_1+C_{11}+C_{12})]
  (m_b^2,m_W^2,\hat t, m_{\tilde t_k}^2,m_{\tilde\chi^+_j}^2,m_{\tilde\chi^0_i}^2)
  \\ &&  \hspace{1.1cm}-\sum_{i,j,k}\frac{gh_b^2h_tm_t\beta_{12}(\theta^t_{k1})^2}
  {8\pi^2(\hat t-m_t^2)}O^{R*}_{ji}U_{j2}N^*_{i4}(C_{12}+C_2+C_{22})
  (m_b^2,m_W^2,\hat t, m_{\tilde t_k}^2,m_{\tilde\chi^+_j}^2,m_{\tilde\chi^0_i}^2)
  \\ && \hspace{1.1cm} -\sum_{i,j,k}\frac{g h_b^2 \beta_{21}} {8\pi^2(\hat t-m_t^2)}[
  h_tm_t(\theta^b_{k1})^2 N_{j3} V_{i2} O^{L*}_{ij} (C_{12} +C_2+C_{22})
  \\ && \hspace{1.1cm}  +h_b\theta^b_{k1}\theta^b_{k2} N_{j3} U_{i2}(m_{\tilde \chi^+_{i}} O^{L*}_{ij} C_2+m_{\tilde \chi^0_{j}} O^{R*}_{ij} C_1)
 \\&&\hspace{1.1cm} +h_bm_b(\theta^b_{k2})^2 N^*_{j3} U_{i2} O^{R*}_{ij}
 (C_{11}+C_1+C_{12})]
 (m_b^2,m_W^2,\hat t,m_{\tilde b_k}^2, m_{\tilde \chi ^0_j}^2, m_{\tilde \chi^+_i}^2)   , \\
&& f_8^{V_1(t)} =\sum_i\frac{-gh_bh_t^2m_b\alpha_{1i} \alpha_{2i}
  \beta_{11}} {32\sqrt{2}\pi^2 (\hat t -m_t^2)}(2C_1 +C_{11}
  +C_{12})(m_b^2,m_W^2,\hat t,m_{H_i}^2,m_b^2,m_t^2)
  \\ && \hspace{1.1cm} +\sum_i\frac{gh_bh_t^2m_b\beta_{1i}
  \beta_{2i} \beta_{11}} {16\sqrt{2}\pi^2 (\hat t -m_t^2)}
  (C_{11} +C_{12})(m_b^2,m_W^2,\hat t,m_{A_i}^2,m_b^2,m_t^2)
  \\ && \hspace{1.1cm} +\sum_{i,j}\frac{gh_t^2\alpha_{1i}
  \beta_{11} \varphi_{ij}} {16\sqrt{2}\pi^2(\hat t -m_t^2)}
  [h_bm_b\beta_{2j}(C_1 +C_{11} +C_{12}) +h_tm_t\beta_{1j}
  (C_0 +C_1
  \\ && \hspace{1.1cm} -C_{12} -C_{22})]
  (m_b^2,m_W^2,\hat t,m_t^2,m_{H_j^+}^2,m_{H_i}^2)
  \\ && \hspace{1.1cm} +\sum_i\frac{-gh_t^2\beta_{1i}
  \beta_{11}} {16\sqrt{2}\pi^2(\hat t -m_t^2)}
  [h_bm_b\beta_{2i}(C_1 +C_{11} +C_{12}) +h_tm_t\beta_{1i}
  (C_0 +C_1 +2C_2
  \\ && \hspace{1.1cm} +C_{12} +C_{22})]
  (m_b^2,m_W^2,\hat t,m_t^2,m_{H_i^+}^2,m_{A_i}^2)
  \\ && \hspace{1.1cm} +\sum_{i,j}\frac{-gh_bh_t\alpha_{2j}
  \beta_{11} \varphi_{ji}} {16\sqrt{2}\pi^2(\hat t -m_t^2)}
  [h_bm_t\beta_{2i}(C_2 +C_{11} +C_{22}) +h_tm_b\beta_{1i}
  (C_0 +C_2 -C_{11}
  \\ && \hspace{1.1cm}  -C_{12})]
  (m_b^2,m_W^2,\hat t,m_b^2,m_{H_j}^2,m_{H_i^+}^2)
  \\ && \hspace{1.1cm} +\sum_{i,j,k}\frac{gh_bh_t^2\beta_{11}
  \theta_{j1}^b \theta_{i1}^t} {8\sqrt{2}\pi^2(\hat t -m_t^2)}
  [m_tN_{k3}^\ast N_{k4} \theta_{j2}^b \theta_{i2}^t(C_2 +C_{12}
  +C_{22})
  \\ && \hspace{1.1cm} -N_{k3}^\ast N_{k4}^\ast \theta_{j2}^b
  \theta_{i1}^t m_{\tilde\chi_k^0}(C_0 +C_1 +C_2)
  +m_bN_{k3} N_{k4}^\ast \theta_{j1}^b \theta_{i1}^t(C_1 +C_{11}
  +C_{12})]
  \\ && \hspace{1.1cm}(m_b^2,m_W^2,\hat t,m_{\tilde \chi_k^0}^2,
  m_{\tilde b_j}^2,m_{\tilde t_i}^2)
  \\ &&
  \hspace{1.1cm}-\sum_{i,j,k}\frac{gh_t^2\beta_{11}\theta^t_{k1}N^*_{i4}}
  {8\pi^2(\hat t-m_t^2)}[h_tm_{\tilde\chi^+_{j}}\theta^t_{kw}O^{R*}_{ji}V_{j2}C_1
  +h_tm_{\tilde\chi^0_{i}}\theta^t_{k2}O^{L*}_{ji}V_{j2}C_2
  \\&&\hspace{1.1cm}+h_bm_b\theta^t_{k1}O^{R*}_{ji}U_{j2}(C_1+C_{11}+C_{12})]
  (m_b^2,m_W^2,\hat t, m_{\tilde t_k}^2,m_{\tilde\chi^+_j}^2,m_{\tilde\chi^0_i}^2)
  \\ &&  \hspace{1.1cm}-\sum_{i,j,k}\frac{gh_t^3m_t\beta_{11}(\theta^t_{k2})^2}
  {8\pi^2(\hat t-m_t^2)}O^{L*}_{ji}V_{j2}N^*_{i4}(C_2+C_{12}+C_{22})
  (m_b^2,m_W^2,\hat t, m_{\tilde t_k}^2,m_{\tilde\chi^+_j}^2,m_{\tilde\chi^0_i}^2)
   \\ && \hspace{1.1cm}  +\sum_{i,j,k}\frac{g h_b h_t \beta_{11}} {8\pi^2(\hat
   t-m_t^2)}[
  h_bm_t(\theta^b_{k2})^2 N^*_{j3} U_{i2} O^{R*}_{ij} (C_{12}+C_2+C_{22})
 \\ && \hspace{1.1cm} +h_t\theta^b_{k1}\theta^b_{k2} N^*_{j3}
  V_{i2}(m_{\tilde \chi^+_{i}} O^{R*}_{ij} C_2+m_{\tilde \chi^0_{j}}
  O^{L*}_{ij} C_1)
 \\ && \hspace{1.1cm} +h_tm_b(\theta^b_{k1})^2 N_{j3} V_{i2} O^{L*}_{ij}
 (C_{11}+C_1+C_{12})]
 (m_b^2,m_W^2,\hat t,m_{\tilde b_k}^2, m_{\tilde \chi ^0_j}^2, m_{\tilde \chi^+_i}^2), \\
&& f_{11}^{V_1(t)} =\sum_i\frac{gh_bh_t^2\alpha_{1i} \alpha_{2i}
  \beta_{11}} {32\sqrt{2}\pi^2 (\hat t -m_t^2)}
  \{B_0^{Wbt} +[m_{H_i}^2C_0
  +2m_b^2C_1 +(m_t^2 +\hat t)C_2
  \\ && \hspace{1.1cm} -2C_{00}]
  (m_b^2,m_W^2,\hat t,m_{H_i}^2,m_b^2,m_t^2)\}
  \\ && \hspace{1.1cm} +\sum_i\frac{-gh_bh_t^2m_b\beta_{1i}
  \beta_{2i} \beta_{11}} {32\sqrt{2}\pi^2 (\hat t -m_t^2)}
  \{B_0^{Wbt} +[m_{A_i}^2C_0 -(m_t^2 -\hat t)C_2
  \\ && \hspace{1.1cm} -2C_{00}](m_b^2,m_W^2,\hat t,m_{A_i}^2,m_b^2,
  m_t^2)\}
  \\ && \hspace{1.1cm} +\sum_{i,j}\frac{gh_bh_t^2\alpha_{1i}
  \beta_{11}\beta_{2j}\varphi_{ij}} {16\sqrt{2}\pi^2(\hat t -m_t^2)}
  C_{00}(m_b^2,m_W^2,\hat t,m_t^2,m_{H_j^+}^2,m_{H_i}^2)
  \\ && \hspace{1.1cm} +\sum_i\frac{-gh_bh_t^2\beta_{1i}\beta_{2i}
  \beta_{11}} {16\sqrt{2}\pi^2(\hat t -m_t^2)}
  C_{00} (m_b^2,m_W^2,\hat t,m_t^2,m_{H_i^+}^2,m_{A_i}^2)
  \\ && \hspace{1.1cm} +\sum_{i,j}\frac{gh_bh_t^2\alpha_{2j}
  \beta_{11}\beta_{1i}\varphi_{ji}} {16\sqrt{2}\pi^2(\hat t -m_t^2)}
  C_{00}(m_b^2,m_W^2,\hat t,m_b^2,m_{H_j}^2,m_{H_i^+}^2)
  \\ && \hspace{1.1cm} +\sum_{i,j,k}\frac{gh_bh_t^2\beta_{11}
  (\theta_{j1}^b)^2 (\theta_{i1}^t)^2} {8\sqrt{2}\pi^2(\hat t
  -m_t^2)} N_{k3} N_{k4}^\ast C_{00}(m_b^2,m_W^2,\hat t,
  m_{\tilde \chi_k^0}^2, m_{\tilde b_j}^2,m_{\tilde t_i}^2)
  \\ && \hspace{1.1cm}+\sum_{i,j,k}\frac{gh_t^2\beta_{11}\theta^t_{k1}N^*_{i4}}
  {16\pi^2(\hat t-m_t^2)}\{h_b\theta^t_{k1}O^{R*}_{ji}U_{j2}
  B_0^{Wbt}+[-h_bm_{\tilde\chi^0_{i}}m_{\tilde\chi^+_{j}}
  \theta^t_{k1}O^{L*}_{ji}U_{j2}C_0
  \\ && \hspace{1.1cm}+h_b\theta^t_{k1}O^{R*}_{ji}U_{j2}  (
  -2C_{00}+m_b^2C_1+\hat tC_2+m_{\tilde t_k}^2C_0)
  +h_tm_b\theta^t_{k2}V_{j2}(m_{\tilde\chi^+_{j}}O^{L*}_{ji}
  \\ && \hspace{1.1cm}-m_{\tilde\chi^0_{i}}O^{R*}_{ji})C_1 ]
  (m_b^2,m_W^2,\hat t, m_{\tilde
  t_k}^2,m_{\tilde\chi^+_j}^2,m_{\tilde\chi^0_i}^2)\}
  \\ && \hspace{1.1cm}-\sum_{i,j,k}\frac{gh_t^2\beta_{11}\theta^t_{k2}N_{i4}}
  {16\pi^2(\hat t-m_t^2)}
  [h_bm_{\tilde\chi^+_{j}}\theta^t_{k1}O^{L*}_{ji}U_{j2}(C_0+C_2)
  -h_bm_{\tilde\chi^0_{i}}\theta^t_{k1}O^{R*}_{ji}U_{j2}C_2
  \\&&\hspace{1.1cm}+h_tm_b\theta^t_{k2}O^{L*}_{ji}V_{j2}(C_0+C_1+C_2)]
  (m_b^2,m_W^2,\hat t, m_{\tilde t_k}^2,m_{\tilde\chi^+_j}^2,m_{\tilde\chi^0_i}^2)
 \\ && \hspace{1.1cm} +\sum_{i,j,k}\frac{g h_bh_t \beta_{11}} {16\pi^2(\hat t-m_t^2)}\{
  -h_t(\theta^b_{k1})^2 N_{j3} V_{i2} O^{L*}_{ij} B_0^{W\tilde \chi^+_i \tilde \chi^0_j}
  +[-h_t(\theta^b_{k1})^2 N_{j3} V_{i2} ( m_{\tilde \chi^+_{i}} m_{\tilde \chi^0_{j}} O^{R*}_{ij} C_0
  \\ && \hspace{1.1cm}    + O^{L*}_{ij}(-2C_{00}+m_b^2C_1+m_{\tilde b_k}^2C_0+\hat tC_2 ))
  -\theta^b_{k1}\theta^b_{k2}( h_b m_t N_{j3} U_{i2}(m_{\tilde \chi^+_{i}} O^{L*}_{ij} C_2
  \\ && \hspace{1.1cm} -O^{R*}_{ij}(m_{\tilde \chi^0_{j}} C_0+m_{\tilde \chi^+_{i}} C_2))
   +h_tm_b N^*_{j3} V_{i2} (m_{\tilde \chi^0_{j}} O^{L*}_{ij} C_1 - O^{R*}_{ij}(m_{\tilde \chi^+_{i}} C_0 + m_{\tilde \chi^0_{j}} C_1)))
  \\ && \hspace{1.1cm} +h_b m_bm_t(\theta^b_{k2})^2 N^*_{j3} U_{i2} O^{R*}_{ij} (C_0+C_1+C_2)]
 (m_b^2,m_W^2,\hat t,m_{\tilde b_k}^2, m_{\tilde \chi ^0_j}^2, m_{\tilde \chi^+_i}^2)\}  , \\
&& f_{12}^{V_1(t)} =\sum_i\frac{-gh_b^2h_t\alpha_{1i} \alpha_{2i}
  \beta_{21}} {32\sqrt{2}\pi^2 (\hat t -m_t^2)}m_bm_t
  (2C_0 +C_1 +C_2)(m_b^2,m_W^2,\hat t,m_{H_i}^2,m_b^2,m_t^2)
  \\ && \hspace{1.1cm} +\sum_{i,j}\frac{gh_bh_t^2\alpha_{1i}
  \beta_{21}\beta_{1j}\varphi_{ij}} {16\sqrt{2}\pi^2(\hat t -m_t^2)}
  C_{00}(m_b^2,m_W^2,\hat t,m_t^2,m_{H_j^+}^2,m_{H_i}^2)
  \\ && \hspace{1.1cm} +\sum_i\frac{-gh_bh_t^2\beta_{1i}^2
  \beta_{21}} {16\sqrt{2}\pi^2(\hat t -m_t^2)}
  C_{00} (m_b^2,m_W^2,\hat t,m_t^2,m_{H_i^+}^2,m_{A_i}^2)
  \\ && \hspace{1.1cm} +\sum_{i,j}\frac{gh_b^3\alpha_{2j}
  \beta_{21}\beta_{2i}\varphi_{ji}}{16\sqrt{2}\pi^2(\hat t-m_t^2)}
  C_{00}(m_b^2,m_W^2,\hat t,m_b^2,m_{H_j}^2,m_{H_i^+}^2)
  \\ && \hspace{1.1cm} +\sum_{i,j,k}\frac{-gh_b^2h_t\beta_{21}
  \theta_{j1}^b \theta_{j2}^b \theta_{i1}^t \theta_{i2}^t}
  {8\sqrt{2}\pi^2(\hat t -m_t^2)} N_{k3}^\ast N_{k4} C_{00}
  (m_b^2,m_W^2,\hat t, m_{\tilde \chi_k^0}^2, m_{\tilde b_j}^2,
  m_{\tilde t_i}^2)
  \\ && \hspace{1.1cm}+\sum_{i,j,k}\frac{gh_t^2\beta_{11}\theta^t_{k1}N^*_{i4}}
  {16\pi^2(\hat t-m_t^2)}\{h_b\theta^t_{k1}O^{R*}_{ji}U_{j2}
  B_0^{Wbt}+[-h_bm_{\tilde\chi^0_{i}}m_{\tilde\chi^+_{j}}
  \theta^t_{k1}O^{L*}_{ji}U_{j2}C_0
  \\ && \hspace{1.1cm}+h_b\theta^t_{k1}O^{R*}_{ji}U_{j2} (
  -2C_{00}+m_b^2C_1+\hat tC_2+m_{\tilde t_k}^2C_0)
  +h_tm_b\theta^t_{k2}V_{j2}(m_{\tilde\chi^+_{j}}O^{L*}_{ji}
  \\ && \hspace{1.1cm}-m_{\tilde\chi^0_{i}}O^{R*}_{ji})C_1 ]
  (m_b^2,m_W^2,\hat t, m_{\tilde
  t_k}^2,m_{\tilde\chi^+_j}^2,m_{\tilde\chi^0_i}^2)\}
  \\ && \hspace{1.1cm}-\sum_{i,j,k}\frac{gh_bh_t\beta_{12}\theta^t_{k1}N^*_{i4}}
  {16\pi^2(\hat t-m_t^2)}
  [h_tm_{\tilde\chi^+_{j}}\theta^t_{k2}O^{R*}_{ji}V_{j2}(C_0+C_2)
  -h_tm_{\tilde\chi^0_{i}}\theta^t_{k2}O^{L*}_{ji}V_{j2}C_2
  \\&&\hspace{1.1cm}+h_bm_b\theta^t_{k1}O^{R*}_{ji}U_{j2}(C_0+C_1+C_2)]
  (m_b^2,m_W^2,\hat t, m_{\tilde t_k}^2,m_{\tilde\chi^+_j}^2,m_{\tilde\chi^0_i}^2)
  \\ && \hspace{1.1cm}  -\sum_{i,j,k}\frac{g h_b^2 \beta_{21}} {16\pi^2(\hat t-m_t^2)}\{
  -h_b(\theta^b_{k2})^2 N^*_{j3} U_{i2} O^{R*}_{ij} B_0^{W\tilde \chi^+_i \tilde \chi^0_j}
  +[-h_b(\theta^b_{k2})^2 N^*_{j3} U_{i2} ( m_{\tilde \chi^+_{i}} m_{\tilde \chi^0_{j}} O^{L*}_{ij} C_0
  \\ && \hspace{1.1cm}    + O^{R*}_{ij}(-2C_{00}+m_b^2C_1+m_{\tilde b_k}^2C_0+\hat tC_2 ))
  -\theta^b_{k1}\theta^b_{k2}( h_t m_t N^*_{j3} V_{i2}(m_{\tilde \chi^+_{i}} O^{R*}_{ij} C_2
  \\ && \hspace{1.1cm}-O^{L*}_{ij}(m_{\tilde \chi^0_{j}} C_0+m_{\tilde \chi^+_{i}} C_2))
   +h_bm_b N_{j3} U_{i2} (m_{\tilde \chi^0_{j}} O^{R*}_{ij} C_1 - O^{L*}_{ij}(m_{\tilde \chi^+_{i}} C_0 + m_{\tilde \chi^0_{j}} C_1)))
  \\ && \hspace{1.1cm}+h_t m_bm_t(\theta^b_{k1})^2 N_{j3} V_{i2} O^{L*}_{ij} (C_0+C_1+C_2)]
  (m_b^2,m_W^2,\hat t,m_{\tilde b_k}^2, m_{\tilde \chi ^0_j}^2, m_{\tilde \chi^+_i}^2)\} ; \\
&& f_2^{s(t)} =\sum_i\frac{-gh_bh_t^2\alpha_{1i}^2\beta_{21}}
  {16\sqrt{2}\pi^2(\hat t -m_t^2)^2}[2m_t^2B_0^{\hat ttH_i} -(m_t^2
  +\hat t)B_1^{\hat ttH_i}]
  \\ && \hspace{.9cm} +\sum_i\frac{gh_bh_t^2\beta_{1i}^2
  \beta_{21}}{16\sqrt{2}\pi^2(\hat t -m_t^2)^2}[2m_t^2B_0^{\hat ttA_i}
  +(m_t^2 +\hat t)B_1^{\hat ttA_i}]
  \\ && \hspace{.9cm} +\sum_i\frac{gh_b\beta_{21}}
  {8\sqrt{2}\pi^2(\hat t -m_t^2)^2}[2h_bh_tm_bm_t\beta_{1i}
  \beta_{2i}B_0^{\hat tbH^+_i} +(h_t^2m_t^2\beta_{1i} +h_b^2\hat t\beta_{2i})^2
  B_1^{\hat tbH^+_i}]
  \\ && \hspace{.9cm} +\sum_{i,j}\frac{-gh_bh_t^2\beta_{21}}
  {8\sqrt{2}\pi^2(\hat t -m_t^2)^2}\{m_t\theta_{i1}^t\theta_{i2}^t
  (N_{j4}^2 +N_{j4}^{\ast 2})B_0^{\hat t\tilde \chi_j^0\tilde t_i} -[m_t^2(\theta_{i1}^t)^2
  \\ && \hspace{.9cm} +\hat t(\theta_{i2}^t)^2]|N_{j4}|^2B_1^{\hat t\tilde \chi_j^0\tilde t_i}\}
  \\ && \hspace{.9cm} +\sum_{i,j}\frac{-gh_b\beta_{21}}
  {8\sqrt{2}\pi^2(\hat t -m_t^2)^2}[-h_b^2m_t^2(\theta_{i2}^b)^2
  |U_{j2}|^2B_1^{\hat t\tilde \chi_j^+\tilde b_i} +h_bh_tm_t\theta_{i1}^b\theta_{i2}^b(U_{j2}V_{j2}
  \\ && \hspace{.9cm} +U_{j2}^\ast V_{j2}^\ast)B_0^{\hat t\tilde \chi_j^+\tilde b_i}
  -h_t^2\hat t(\theta_{i1}^b)^2|V_{j2}|^2B_1^{\hat t\tilde \chi_j^+\tilde
  b_i}]
  ,\\ && f_5^{s(t)} =-\frac{1}{2}m_bf_2^{s(t)},
\\ && f_6^{s(t)} =\sum_i\frac{-gh_t^3m_t\alpha_{1i}^2\beta_{11}}
  {32\sqrt{2}\pi^2(\hat t -m_t^2)^2}[-(m_t^2 -\hat t)B_0^{\hat ttH_i}
  +2\hat tB_1^{\hat ttH_i}]
  \\ && \hspace{.9cm} +\sum_i\frac{-gh_t^3m_t\beta_{1i}^2
  \beta_{11}}{32\sqrt{2}\pi^2(\hat t -m_t^2)^2}[(m_t^2 +\hat t)
  B_0^{\hat ttA_i} +2\hat tB_1^{\hat ttA_i}]
  \\ && \hspace{.9cm} +\sum_i\frac{-gh_t\beta_{11}}
  {16\sqrt{2}\pi^2(\hat t -m_t^2)^2}[h_bh_tm_b\beta_{1i}
  \beta_{2i}(m_t^2 +\hat t)B_0^{\hat tbH^+_i} +(h_t^2\beta_{1i}^2
  +h_b^2\beta_{2i}^2)m_t\hat tB_1^{\hat tbH^+_i}]
  \\ && \hspace{.9cm} +\sum_{i,j}\frac{-gh_t^3\beta_{11}}
  {16\sqrt{2}\pi^2(\hat t -m_t^2)^2}[-\theta_{i1}^t\theta_{i2}^t
  (m_t^2N_{j4}^2 +\hat tN_{j4}^{\ast 2})B_0^{\hat t\tilde\chi_j^0\tilde t_i} +m_t\hat t
  |N_{j4}|^2B_1^{\hat t\tilde\chi_j^0\tilde t_i}]
  \\ && \hspace{.9cm} +\sum_{i,j}\frac{-gh_t\beta_{11}}
  {16\sqrt{2}\pi^2(\hat t -m_t^2)^2}[h_b^2m_t\hat t(\theta_{i2}^b)^2
  |U_{j2}|^2B_1^{\hat t\tilde\chi_j^+\tilde b_i} -h_bh_t\theta_{i1}^b\theta_{i2}^b(m_t^2U_{j2}V_{j2}
  \\ && \hspace{.9cm} +\hat tU_{j2}^\ast V_{j2}^\ast)B_0^{\hat t\tilde\chi_j^+\tilde b_i}
  +h_t^2m_t\hat t(\theta_{i1}^b)^2|V_{j2}|^2B_1^{\hat t\tilde\chi_j^+\tilde b_i}
  ],\\ && f_{12}^{s(t)} =-\frac{1}{2}f_2^{s(t)};
\\ && f_2^{V_2(t)}
  =\sum_i\frac{gh_bh_t\alpha_{1i} \alpha_{2i}}
  {16\sqrt{2}\pi^2(\hat t -m_t^2)} \{h_t\beta_{11}B_0^{H^+bt}
  +[h_t\beta_{11}(m_{H_i}^2C_0 +2m_b^2C_1 +m_t^2C_2
  \\ && \hspace{1.1cm}+\hat tC_2)
  -h_bm_bm_t\beta_{21}(4C_0 +2C_1 +2C_2)]
  (m_b^2,m_{H^+}^2,\hat t,m_{H_i}^2,m_b^2,m_t^2)\}
  \\ && \hspace{1.1cm}  +\sum_i \frac{gh_bh_t^2\beta_{1i}
  \beta_{11} \beta_{2i}}{16\sqrt{2}\pi^2(\hat t -m_t^2)}
  \{B_0^{H^+bt} +[m_{A_i}^2C_0
  \\ && \hspace{1.1cm}  +(\hat t -m_t^2)C_2]
  (m_b^2,m_{H^+}^2,\hat t,m_{A_i}^2,m_b^2,m_t^2)\}
  \\ && \hspace{1.1cm}  +\sum_{i,j,k}\sum_{i',j'} \frac{-gh_bh_t\theta_{jj'}^b
  \theta_{ii'}^t} {8\sqrt{2}\pi^2(\hat t -m_t^2)}(h_b
  \Theta_{j'i'1}^5 +h_t\Theta_{j'i'2}^6)(m_tN_{k3}^\ast N_{k4}
  \theta_{j1}^b \theta_{i1}^tC_2
  \\ && \hspace{1.1cm} -m_{\tilde \chi_k^0}N_{k3}^\ast N_{k4}^\ast
  \theta_{j1}^b \theta_{j2}^tC_0 +m_bN_{k3} N_{k4}^\ast
  \theta_{j2}^b \theta_{i2}^tC_1)
  (m_b^2,m_{H^+}^2,\hat t,m_{\tilde \chi_k^0}^2,m_{\tilde b_j}^2,
  m_{\tilde t_i}^2), \\
&& f_5^{V_2(t)} =-\frac{m_b}{2}f_2^{V_2(t)},
\\ && f_6^{V_2(t)} =\sum_i\frac{-gh_bh_t\alpha_{1i} \alpha_{2i}}
  {32\sqrt{2}\pi^2(\hat t -m_t^2)} \{h_bm_t\beta_{21}B_0^{H^+bt}
   +[h_bm_t\beta_{21}(m_{H_i}^2C_0
  \\ && \hspace{1.1cm} +2\hat tC_2 +2m_b^2C_1)
  -h_tm_b\beta_{11}((m_t^2 +\hat t)(2C_0 +C_1)
  \\ && \hspace{1.1cm} +2\hat tC_2)]
  (m_b^2,m_{H^+}^2,\hat t,m_{H_i}^2,m_b^2,m_t^2)\}
  \\ && \hspace{1.1cm} +\sum_i\frac{-gh_bh_t\beta_{1i} \beta_{2i}}
  {32\sqrt{2}\pi^2(\hat t -m_t^2)}\{h_bm_t\beta_{21}
  B_0^{H^+bt}+[h_bm_tm_{A_i}^2\beta_{21}C_0
  \\ && \hspace{1.1cm} +h_tm_b\beta_{11}(m_t^2 -\hat t)C_1]
  (m_b^2,m_{H^+}^2,\hat t,m_{A_i}^2,m_b^2,m_t^2)\}
  \\ && \hspace{1.1cm} +\sum_{i,j,k}\sum_{i',j'} \frac{-gh_bh_t\theta_{jj'}^b
  \theta_{ii'}^t} {16\sqrt{2}\pi^2(\hat t -m_t^2)}(h_b
  \Theta_{j'i'1}^5 +h_t\Theta_{j'i'2}^6)(m_bm_tN_{k3}^\ast N_{k4}
  \theta_{j1}^b \theta_{i1}^tC_1
  \\ && \hspace{1.1cm} -m_tm_{\tilde \chi_k^0}N_{k3} N_{k4}
  \theta_{j2}^b \theta_{j1}^tC_0 +\hat tN_{k3} N_{k4}^\ast
  \theta_{j2}^b \theta_{i2}^tC_2)
  (m_b^2,m_{H^+}^2,\hat t,m_{\tilde \chi_k^0}^2,m_{\tilde b_j}^2,
  m_{\tilde t_i}^2), \\
&& f_{12}^{V_2(t)} =-\frac{1}{2}f_2^{V_2(t)};
\end{eqnarray*}
%\newpage
\begin{eqnarray*}
&& f_1^{(b)} =\sum_i\frac{gh_b^2\alpha_{2i}^2} {16\sqrt{2}
  \pi^2} \{ h_b\beta_{21}C_0(m_{H^+}^2,m_W^2,\hat s,m_b^2,m_t^2,m_b^2)
   +[-h_tm_bm_t\beta_{11}(D_{13}
   \\ && \hspace{0.7cm}+D_{23})-h_b\beta_{21}2D_{00}
   +h_bm_b^2\beta_{21}(2D_3 -D_{11} -D_{12}+D_{13} +D_{23})
   \\ && \hspace{0.7cm} +h_bm_{H^+}^2\beta_{21}(D_{13} +D_{23})
   -h_b\hat t\beta_{21} (D_{12} +D_{13} +D_{22} +D_{23})
   \\ && \hspace{0.7cm} +h_bm_{H_i}^2\beta_{21}D_0]
  (m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{H_i}^2,m_b^2,m_t^2,m_b^2)\}
  \\ && \hspace{0.7cm}
  +\sum_i\frac{gh_b^2\beta_{2i}^2}{16\sqrt{2} \pi^2}
  \{-h_b\beta_{21}C_0(m_{H^+}^2,m_W^2,\hat s,m_b^2,m_t^2,m_b^2)
  +[-h_tm_bm_t\beta_{11}(D_{13}
  \\ && \hspace{0.7cm} +D_{23})+2h_b\beta_{21} D_{00}
   +h_bm_b^2\beta_{21}(D_{11}+D_{12} +D_{13} +D_{23})
  \\ && \hspace{0.7cm} -h_bm_{H^+}^2\beta_{21}(D_{13} +D_{23})
  +h_b\hat t\beta_{21}(D_{12} +D_{13}+D_{22} +D_{23})
  \\ && \hspace{0.7cm} -h_bm_{A_i}^2\beta_{21}D_0]
  (m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{A_i}^2,m_b^2,m_t^2,m_b^2)\}
  \\ && \hspace{0.7cm} +\sum_i\frac{gh_bm_b\beta_{2i}}
  {8\sqrt{2}\pi^2} [h_t^2m_b\beta_{11}\beta_{1i}(D_1 +D_{11}
  +D_{12} +D_{13}) -h_bh_tm_t\beta_{11}\beta_{2i}(D_1
  \\ && \hspace{0.7cm} +D_{12}
  +D_{13}) +h_b^2m_b\beta_{21}\beta_{2i}(D_{12} +D_{13})]
  \\ && \hspace{0.7cm} (m_b^2,m_W^2,m_{H^+}^2,m_b^2,\hat u,\hat s,m_{H^+_i}^2,m_t^2,m_b^2,m_t^2)
  \\ && \hspace{0.7cm} +\sum_{i,j,k,l}\sum_{i',k'} \frac{\sqrt{2}gh_b^2} {16\pi^2}
  N_{l3}\theta_{ii'}^b\theta_{j1}^b\theta_{k1}^t\theta_{kk'}^t
  (h_b\Theta_{i'k'1}^5 +h_t\Theta_{i'k'1}^6)
  [m_b\theta_{i1}^b\theta_{j1}^bN_{l3}^\ast(D_3 +D_{13}
  \\ && \hspace{0.7cm} +D_{23}) -m_{\tilde\chi^0_l}N_{l3}
  \theta_{i2}^b\theta_{j1}^b(D_0 +D_1 +D_2) +m_b\theta_{i2}^b
  \theta_{j2}^bN_{l3}^\ast(D_1 +D_2 +D_{11}
  \\ && \hspace{0.7cm} +2D_{12} +D_{22})]
  (m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{\tilde \chi^0_l}^2, m_{\tilde b_i}^2,m_{\tilde t_k}^2,m_{\tilde b_j}^2)
  \\ && \hspace{0.7cm} +\sum_{i,j,k,l}\sum_{j',l'}\frac{g\theta^b_{l1}\theta^b_{ll'}
  \theta^t_{i1}\theta^t_{jj'}}{8\sqrt{2}\pi^2}
  (h_b\Theta^5_{l'j'1}+h_t\Theta^6_{l'j'1})
  [h_b^2m_b\theta^t_{i1}\theta^t_{j1}U_{k2}^2(D_{12}+D_{23})
  \\ && \hspace{0.7cm}-h_bh_tm_{\tilde\chi^+_k}\theta^t_{i2}\theta^t_{j1}U_{k2}V_{k2}D_3
  +h_t^2m_b\theta^t_{i2}\theta^t_{j2}V_{k2}^2(D_3+D_{33})]
  \\ && \hspace{0.7cm}
  (m_b^2,m_W^2,m_{H^+}^2,m_b^2,\hat u,\hat s,m_{\tilde \chi^+_k}^2, m_{\tilde t_i}^2,m_{\tilde b_l}^2,m_{\tilde t_j}^2)
  \\ && \hspace{0.7cm} +\sum_{i,j}\frac{gh_b\alpha_{2i}\varphi_{ij}}{16\sqrt{2}\pi^2}
  \{-h_b^2\beta_{12}\beta_{2j}C_2(m_b^2, m_{H^+}^2,\hat t,m_{H_i}^2, m_b^2, m_t^2)
  \\ && \hspace{0.7cm}+ [h_t^2m_b^2\beta_{11}\beta_{1j}(D_{23}+2D_3+2D_{33})
  -h_bh_tm_bm_t\beta_{11}\beta_{2j}(D_{23}+2D_3)
  \\ && \hspace{0.7cm}+h_bh_tm_bm_t\beta_{12}\beta_{1j}D_{33}
  -h_b^2\beta_{12}\beta_{2j}(m_b^2(D_{23}+D_{33})
  +m_W^2D_{13} +\hat uD_{23}
  \\ && \hspace{0.7cm}+m_{H^+_j}^2D_3)]
  (m_W^2,m_b^2,m_{H^+}^2,m_b^2,\hat u,\hat t,m_{H^+_j}^2,m_{H_i}^2 m_b^2,m_t^2)
  \}
  \\&& \hspace{0.7cm}+\sum_i \frac{g h_b \beta_{2i}} {16\sqrt{2}\pi^2}
  \{h_b^2\beta_{21}\beta_{2i}(C_0+C_1+C_2)(m_{H^+}^2, m_b^2, \hat t, m_t^2, m_b^2, m_{A_i}^2)
  \\&& \hspace{0.7cm}+ [h_b^2\beta_{21}\beta_{2i}
  (m_b^2(D_{12}-D_{11})+m_W^2D_{13}-\hat uD_{12}-m_{H^+_i}^2D_1)
  \\&& \hspace{0.7cm} + h_bh_tm_bm_t  (\beta_{21}\beta_{1i}D_{11}-\beta_{11}\beta_{2i}D_{12})
  +h_t^2m_b^2\beta_{11} \beta_{1i}D_{12}]
  \\&& \hspace{0.7cm}(m_b^2,m_{H^+}^2,m_b^2,m_W^2,\hat u,\hat t,m_{H^+_i}^2,m_t^2,m_b^2,m_{A_i}^2)\}
  \\&& \hspace{0.7cm}  +\sum_{i,j,k,l}\sum_{k',l'}\frac{g h_b\theta^b_{kk'}\theta^t_{ll'}} {8 \pi^2}
  (h_b\Theta_{k'l'1}^5+h_t\Theta_{k'l'1}^6) [
  h_b\theta^b_{k1}\theta^t_{l1}U_{j2}(m_bN^*_{i3}O^{R*}_{ij}D_{23}
  \\&& \hspace{0.7cm}
  +m_{\tilde \chi^+_j}N_{i3}O^{L*}_{ij}D_3)
  +h_tm_b\theta^b_{k2}\theta^t_{l2}N_{i3}V_{j2}O^{L*}_{ij}D_{33} ]
  \\&& \hspace{0.7cm}(m_W^2,m_b^2,m_{H^+}^2,m_b^2,\hat u,\hat t,m_{\tilde \chi^+_j}^2,m_{\tilde \chi^0_i}^2,m_{\tilde b_k}^2,m_{\tilde t_l}^2)
   , \\
&& f_2^{(b)} =\sum_i\frac{gh_b^2\alpha_{2i}^2} {16\sqrt{2}\pi^2}
  [-h_tm_bm_t\beta_{11}(2D_1 +2D_2 +D_{11} +2D_{12} +D_{22})
  \\ && \hspace{0.7cm}+h_bm_b^2\beta_{21}(4D_0 +6D_1 +2D_{11} +4D_{12} +D_{13} +6D_2+2D_{22}
  \\ && \hspace{0.7cm} +D_{23} +2D_3)]
  (m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{H_i}^2,m_b^2,m_t^2,m_b^2)
  \\ && \hspace{0.7cm} +\sum_i\frac{-gh_b^2\beta_{2i}^2}
  {16\sqrt{2}\pi^2}[h_tm_bm_t\beta_{11}(D_{11} +2D_{12} +D_{22})
  \\ && \hspace{0.7cm}+h_bm_b^2\beta_{21}(D_{13} +D_{23})]
  (m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{A_i}^2,m_b^2,m_t^2,m_b^2)
  \\ && \hspace{0.7cm} +\sum_i \frac{gh_b\beta_{2i}}
  {8\sqrt{2}\pi^2}\{h_t^2\beta_{11}\beta_{1i}(C_0 +C_1 +C_2)
  (m_W^2,m_{H^+}^2,\hat s,m_t^2,m_b^2,m_t^2)
  \\ && \hspace{0.7cm}+[-h_bh_tm_bm_t(\beta_{1i}\beta_{21}D_1
  +\beta_{11}\beta_{2i}D_{11}) +h_b^2m_b^2\beta_{21}\beta_{2i}^2
  (D_1 +D_{11})
  \\ && \hspace{0.7cm} +h_t^2\beta_{11}\beta_{1i}(-m_b^2D_{11}
  +m_W^2D_{13} -\hat uD_{12} -\hat uD_{13}
  \\ && \hspace{0.7cm}-m_{H_i^+}^2D_1)]
  (m_b^2,m_W^2,m_{H^+}^2,m_b^2,\hat u,\hat s,m_{H^+_i}^2,m_t^2,m_b^2,m_t^2)\}
  \\ && \hspace{0.7cm} +\sum_{i,j,k,l}\sum_{i',k'} \frac{\sqrt{2}gh_b^2} {16\pi^2}
  N_{l3}^\ast
  \theta_{ii'}^b\theta_{j1}^b\theta_{k1}^t\theta_{kk'}^t
  (h_b\Theta_{i'k'1}^5 +h_t\Theta_{i'k'1}^6)
  [m_b\theta_{i1}^b\theta_{j1}^bN_{l3}(D_1 +D_2
  \\ && \hspace{0.7cm} +D_{11}+2D_{12} +D_{22}) -m_{\tilde\chi^0_l}
  N_{l3}^\ast \theta_{i1}^b\theta_{j2}^b(D_0 +D_1 +D_2)
  +m_b\theta_{i2}^b \theta_{j2}^bN_{l3}(D_{13}
  \\ && \hspace{0.7cm} +D_{23} +D_3)]
  (m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{\tilde \chi^0_l}^2, m_{\tilde b_i}^2,m_{\tilde t_k}^2,m_{\tilde b_j}^2)
  \\ && \hspace{0.7cm} +\sum_{i,j,k,l}\sum_{j',l'}\frac{g\theta^b_{l1}\theta^b_{ll'}
  \theta^t_{i1}\theta^t_{jj'}}{8\sqrt{2}\pi^2}
  (h_b\Theta^5_{l'j'1}+h_t\Theta^6_{l'j'1})
  [h_b^2m_b\theta^t_{i1}\theta^t_{j1}U_{k2}^2D_{33}
  \\ && \hspace{0.7cm}-h_bh_tm_{\tilde\chi^+_k}\theta^t_{i1}\theta^t_{j2}U_{k2}V_{k2}D_3
  +h_t^2m_b\theta^t_{i2}\theta^t_{j2}V_{k2}^2(D_{13}+D_{23})
  ]
  \\ && \hspace{0.7cm}(m_b^2,m_W^2,m_{H^+}^2,m_b^2,\hat u,\hat s,m_{\tilde \chi^+_k}^2, m_{\tilde t_i}^2,m_{\tilde b_l}^2,m_{\tilde t_j}^2)
  \\ && \hspace{0.7cm} +\sum_{i,j}\frac{gh_b\alpha_{2i}\varphi_{ij}}{16\sqrt{2}\pi^2}
  \{h_t^2\beta_{11}\beta_{1j}C_2(m_b^2, m_{H^+}^2, \hat t,m_{H_i}^2, m_b^2, m_t^2)
  +[-h_b^2m_b^2\beta_{12}\beta_{2j}(D_{23}
  \\ && \hspace{0.7cm}+2D_3+2D_{33}) -h_bh_tm_bm_t\beta_{11}\beta_{2j}D_{33}
  +h_bh_tm_bm_t\beta_{12}\beta_{1j}(D_{23}+2D_3)
  \\ && \hspace{0.7cm}+h_t^2\beta_{11}\beta_{1j}(m_b^2(D_{23}+D_{33})
  +m_W^2D_{13} +\hat uD_{23}
  \\ && \hspace{0.7cm}+m_{H^+_j}^2D_3
  )] (m_W^2,m_b^2,m_{H^+}^2,m_b^2,\hat u,\hat t,m_{H^+_j}^2,m_{H_i}^2 m_b^2,m_t^2)
  \}
  \\&& \hspace{0.7cm}-\sum_i \frac{g h_b \beta_{2i}} {16\sqrt{2}\pi^2}
  \{h_t^2\beta_{11}\beta_{1i}(C_0+C_1+C_2)(m_{H^+}^2, m_b^2, \hat t, m_t^2, m_b^2, m_{A_i}^2)
  \\&& \hspace{0.7cm}+ [h_t^2\beta_{11}\beta_{1i}
  (m_b^2(D_{12}-D_{11})+m_W^2D_{13}-\hat uD_{12}-m_{H^+_i}^2D_1)
  \\&& \hspace{0.7cm} + h_bh_tm_bm_t  (\beta_{11}\beta_{2i}D_{11}-\beta_{21}\beta_{1i}D_{12}) +
  h_b^2\beta_{21}\beta_{2i}D_{12}]
  \\&& \hspace{0.7cm}(m_b^2,m_{H^+}^2,m_b^2,m_W^2,\hat u,\hat t,m_{H^+_i}^2,m_t^2,m_b^2,m_{A_i}^2)\}
  \\&& \hspace{0.7cm}  +\sum_{i,j,k,l}\sum_{k',l'}\frac{g h_b\theta^b_{kk'}\theta^t_{ll'}} {8 \pi^2}
  (h_b\Theta_{k'l'1}^5+h_t\Theta_{k'l'1}^6) [
  h_t\theta^b_{k2}\theta^t_{l2}V_{j2}(m_bN_{i3}O^{L*}_{ij}D_{23}
  \\&& \hspace{0.7cm}
  +m_{\tilde \chi^+_j}N^*_{i3}O^{R*}_{ij}D_3)
  +h_bm_b\theta^b_{k1}\theta^t_{l1}N^*_{i3}U_{j2}O^{R*}_{ij}D_{33}
  ]
  \\&& \hspace{0.7cm}(m_W^2,m_b^2,m_{H^+}^2,m_b^2,\hat u,\hat t,m_{\tilde \chi^+_j}^2,m_{\tilde \chi^0_i}^2,m_{\tilde b_k}^2,m_{\tilde t_l}^2)
  , \\
&& f_3^{(b)} =\sum_i\frac{gh_b^2\alpha_{2i}^2} {16\sqrt{2}\pi^2}
  \{-h_bm_b^2\beta_{21}C_2(m_{H^+}^2,m_W^2,\hat s,m_b^2,m_t^2,m_b^2)
  +[h_tm_bm_t\beta_{11}(2D_3
  \\ && \hspace{0.7cm}+D_{33})-2 h_bm_b^2\beta_{21}D_{33}
  +h_bm_W^2\beta_{21}D_{13} -h_b\hat t \beta_{21}(D_{13} +D_{23})
  \\ && \hspace{0.7cm} -h_bm_{H_i}^2\beta_{21}D_3]
  (m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{H_i}^2,m_b^2,m_t^2,m_b^2)\}
  \\ && \hspace{0.7cm} +\sum_i\frac{gh_b^2\beta_{2i}^2}
  {16\sqrt{2}\pi^2}\{h_b\beta_{21}C_2(m_{H^+}^2,m_W^2,\hat s,m_b^2,m_t^2,m_b^2)
  \\ && \hspace{0.7cm}+[h_tm_bm_t\beta_{11}D_{33}
   -h_bm_W^2\beta_{21}D_{13} +h_b\hat t\beta_{21}(D_{13} +D_{23})
  \\ && \hspace{0.7cm} +h_bm_{A_i}^2\beta_{21}D_3]
  (m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{A_i}^2,m_b^2,m_t^2,m_b^2)\}
  \\ && \hspace{0.7cm} +\sum_i\frac{g\beta_{2i}}{8\sqrt{2}\pi^2}
  [h_t^3m_bm_t\beta_{11}\beta_{1i}(D_0 +D_1 +D_2 +D_3)
  -h_bh_t^2m_b^2\beta_{11}\beta_{1i}(D_0 +D_1
  \\ && \hspace{0.7cm} +D_{12} +D_{13} +2D_2 +D_{22} +2D_{23}
  +2D_3 +D_{33}) -h_bh_t^2m_t^2 \beta_{11}\beta_{1i}(D_0 +D_2
  \\ && \hspace{0.7cm} +D_3) +h_b^2h_tm_bm_t\beta_{1i}
  \beta_{21}(D_2 +D_3) +h_b^2h_tm_bm_t\beta_{11}\beta_{2i}(D_1
  +2D_2 +D_{22}
  \\ && \hspace{0.7cm} +2D_{23} +2D_3 +D_{33}) -h_b^3m_b^2
  \beta_{21}\beta_{2i}(D_2 +D_{22} +2D_{23} +D_3 +D_{33})]
  \\ && \hspace{0.7cm}(m_b^2,m_W^2,m_{H^+}^2,m_b^2,\hat u,\hat s,m_{H^+_i}^2,m_t^2,m_b^2,m_t^2)
  \\ && \hspace{0.7cm} +\sum_{i,j,k,l}\sum_{i',k'} \frac{-\sqrt{2}gh_b^2} {16\pi^2}
  N_{l3}\theta_{ii'}^b\theta_{j1}^b\theta_{k1}^t\theta_{kk'}^t
  (h_b\Theta_{i'k'1}^5 +h_t\Theta_{i'k'1}^6)
  [m_b\theta_{i1}^b\theta_{j1}^bN_{l3}^\ast D_{33}
  \\ && \hspace{0.7cm} -m_{\tilde\chi^0_l} N_{l3}\theta_{i2}^b
  \theta_{j1}^bD_3 +m_b\theta_{i2}^b \theta_{j2}^bN_{l3}^\ast
  (D_{13} +D_{23})]
  \\ && \hspace{0.7cm} (m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{\tilde \chi^0_l}^2, m_{\tilde b_i}^2,m_{\tilde t_k}^2,m_{\tilde b_j}^2)
  \\ && \hspace{0.7cm} +\sum_{i,j,k,l}\sum_{j',l'}\frac{g\theta^b_{l1}\theta^b_{ll'}
  \theta^t_{i1}\theta^t_{jj'}}{8\sqrt{2}\pi^2}
  (h_b\Theta^5_{l'j'1}+h_t\Theta^6_{l'j'1})
  [h_bh_tm_{\tilde\chi^+_k}\theta^t_{i2}\theta^t_{j1}U_{k2}V_{k2}
  (D_0+D_1+D_2)
  \\ && \hspace{0.7cm}-h_t^2m_b\theta^t_{i2}\theta^t_{j2}V_{k2}^2(D_{13}+D_{33}+D_3)
  -h_b^2m_b\theta^t_{i1}\theta^t_{j1}U_{k2}^2
  (D_1+D_{11}+2D_{12}+D_2
  \\ && \hspace{0.7cm}+D_{22}) ]
  (m_b^2,m_W^2,m_{H^+}^2,m_b^2,\hat u,\hat s,m_{\tilde \chi^+_k}^2,
   m_{\tilde t_i}^2,m_{\tilde b_l}^2,m_{\tilde t_j}^2)
  \\ && \hspace{0.7cm} +\sum_{i,j}\frac{gh_b\alpha_{2i}\varphi_{ij}}{16\sqrt{2}\pi^2}
  \{h_b^2\beta_{12}\beta_{2j}C_1(m_b^2, m_{H^+}^2, \hat t, m_{H_i}^2, m_b^2, m_t^2)
  +[-h_t^2m_b^2\beta_{11}\beta_{1j}(2D_2
  \\ && \hspace{0.7cm}+D_{22}+2D_{23}) +h_bh_tm_bm_t\beta_{11}\beta_{2j}(D_{22}+2D_2)
  -h_bh_tm_bm_t\beta_{12}\beta_{1j}D_{23}
  \\ && \hspace{0.7cm} +h_b^2\beta_{12}\beta_{2j}(m_b^2(D_{22}+D_{23})
   +m_W^2D_{12}+\hat uD_{22}+m_{H^+_j}^2D_2
  )]\\ && \hspace{0.7cm} (m_W^2,m_b^2,m_{H^+}^2,m_b^2,\hat u,\hat t,m_{H^+_j}^2,m_{H_i}^2 m_b^2,m_t^2)
  \}
  \\&& \hspace{0.7cm}+\sum_i \frac{g h_b \beta_{2i}} {16\sqrt{2}\pi^2}
  \{h_b^2\beta_{21}\beta_{2i}C_1(m_{H^+}^2, m_b^2, \hat t, m_t^2, m_b^2, m_{A_i}^2)
   + [h_b^2\beta_{21}\beta_{2i} (  m_b^2(D_{12}
  \\&& \hspace{0.7cm}-D_{22}) +m_W^2D_{23}+\hat uD_{22} +m_{H^+_i}^2D_{2})
  -h_bh_tm_bm_t(\beta_{11}\beta_{2i}D_{12}-\beta_{21}\beta_{1i}D_{22})
  \\&& \hspace{0.7cm}-h_t^2m_b^2\beta_{11} \beta_{1i}D_{22}]
  (m_b^2,m_{H^+}^2,m_b^2,m_W^2,\hat u,\hat t,m_{H^+_i}^2,m_t^2,m_b^2,m_{A_i}^2)\}
  \\&& \hspace{0.7cm}  +\sum_{i,j,k,l}\sum_{k',l'}\frac{g h_b\theta^b_{kk'}\theta^t_{ll'}} {8 \pi^2}
  (h_b\Theta_{k'l'1}^5+h_t\Theta_{k'l'1}^6) [
  h_b\theta^b_{k1}\theta^t_{l1}U_{j2}O^{R*}_{ij}(-m_bN^*_{i3}D_{22}
  \\&& \hspace{0.7cm}
  +m_{\tilde \chi^0_i}N_{i3}D_2)
  -h_tm_b\theta^b_{k2}\theta^t_{l2}N_{i3}V_{j2}O^{L*}_{ij}D_{23} ]
  \\&& \hspace{0.7cm}(m_W^2,m_b^2,m_{H^+}^2,m_b^2,\hat u,\hat t,m_{\tilde \chi^+_j}^2,m_{\tilde \chi^0_i}^2,m_{\tilde b_k}^2,m_{\tilde t_l}^2)
    ,\\
&& f_4^{(b)} =\sum_i\frac{gh_b^2\alpha_{2i}^2} {16\sqrt{2}\pi^2}
  [h_tm_bm_t\beta_{11}(D_{13} +D_{23}) -h_bm_b^2\beta_{21}
  (2D_{13} +2D_{23}
  \\ && \hspace{0.7cm} +2D_3 +D_{33})]
  (m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{H_i}^2,m_b^2,m_t^2,m_b^2)
  \\ && \hspace{0.7cm} +\sum_i\frac{gh_b^2\beta_{2i}^2}
  {16\sqrt{2}\pi^2}[h_tm_bm_t\beta_{11}(D_{13} +D_{23})
  +h_bm_b^2\beta_{21}D_{33}]
  \\ && \hspace{0.7cm} (m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{A_i}^2,m_b^2,m_t^2,m_b^2)
  \\ && \hspace{0.7cm} +\sum_i\frac{gh_b\beta_{2i}}
  {8\sqrt{2}\pi^2}\{-h_t^2\beta_{11}\beta_{1i}C_0
  (m_W^2,m_{H^+}^2,\hat s,m_t^2,m_b^2,m_t^2)
  +[h_bh_tm_bm_t\beta_{11}\beta_{2i}(D_1
  \\ && \hspace{0.7cm}+D_{12}+D_{13}) -h_b^2m_b^2\beta_{21}\beta_{2i}(D_{12} +D_{13})
  -h_t^2\beta_{11}\beta_{1i}(-2D_{00}+m_b^2(D_1-D_{23}
  \\ && \hspace{0.7cm} -D_{33}) +m_{H^+}^2(D_{12} +D_{13}) -\hat u (D_{12} +D_{13} +D_{22} +D_{23})
  \\ && \hspace{0.7cm}  +m_{H_i^+}^2D_0)]
  (m_b^2,m_W^2,m_{H^+}^2,m_b^2,\hat u,\hat s,m_{H^+_i}^2,m_t^2,m_b^2,m_t^2)\}
  \\ && \hspace{0.7cm} +\sum_{i,j,k,l}\sum_{i',k'} \frac{-\sqrt{2}gh_b^2} {16\pi^2}
  N_{l3}^\ast\theta_{ii'}^b\theta_{j1}^b\theta_{k1}^t
  \theta_{kk'}^t(h_b\Theta_{i'k'1}^5 +h_t\Theta_{i'k'1}^6)
  [m_b\theta_{i2}^b\theta_{j2}^bN_{l3}D_{33}
  \\ && \hspace{0.7cm} -m_{\tilde\chi^0_l} N_{l3}^\ast
  \theta_{i1}^b \theta_{j2}^bD_3 +m_b\theta_{i1}^b \theta_{j1}^b
  N_{l3}(D_{13} +D_{23})]
  \\ && \hspace{0.7cm}(m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{\tilde \chi^0_l}^2, m_{\tilde b_i}^2,m_{\tilde t_k}^2,m_{\tilde b_j}^2)
  \\ && \hspace{0.7cm} +\sum_{i,j,k,l}\sum_{j',l'}\frac{g\theta^b_{l1}\theta^b_{ll'}
  \theta^t_{i1}\theta^t_{jj'}}{8\sqrt{2}\pi^2}
  (h_b\Theta^5_{l'j'1}+h_t\Theta^6_{l'j'1})
  [-h_b^2m_b\theta^t_{i1}\theta^t_{j1}U_{k2}^2
  (D_{13}+D_{23}+D_3)
  \\ && \hspace{0.7cm}+h_bh_tm_{\tilde\chi^+_k}\theta^t_{i1}\theta^t_{j2}U_{k2}V_{k2}
  (D_0+D_1+D_2)
  -h_t^2m_b\theta^t_{i2}\theta^t_{j2}V_{k2}^2 (D_1+D_2+D_{11}
  \\ && \hspace{0.7cm}+2D_{12}+D_{22})
  ]
  (m_b^2,m_W^2,m_{H^+}^2,m_b^2,\hat u,\hat s,m_{\tilde \chi^+_k}^2, m_{\tilde t_i}^2,m_{\tilde b_l}^2,m_{\tilde t_j}^2)
  \\ && \hspace{0.7cm} +\sum_{i,j}\frac{gh_b\alpha_{2i}\varphi_{ij}}{16\sqrt{2}\pi^2}
  \{-h_t^2\beta_{11}\beta_{1j}C_1(m_b^2, m_{H^+}^2, \hat t ,m_{H_i}^2, m_b^2, m_t^2)
  +[h_b^2m_b^2\beta_{12}\beta_{2j}(2D_2
  \\ && \hspace{0.7cm}+D_{22}+2D_{23}) +h_bh_tm_bm_t(\beta_{11}\beta_{2j}D_{23}
  +\beta_{12}\beta_{1j}(D_{22}+2D_2))
  \\ && \hspace{0.7cm}-h_t^2\beta_{11}\beta_{1j}(m_b^2(D_{22}+D_{23})
  +m_W^2D_{12}
  +\hat uD_{22}+m_{H^+_j}^2D_2
  )]\\ && \hspace{0.7cm} (m_W^2,m_b^2,m_{H^+}^2,m_b^2,\hat u,\hat t,m_{H^+_j}^2,m_{H_i}^2 m_b^2,m_t^2)
  \}
  \\&& \hspace{0.7cm}-\sum_i \frac{g h_b \beta_{2i}} {16\sqrt{2}\pi^2}
  \{h_t^2\beta_{11}\beta_{1i}C_1(m_{H^+}^2, m_b^2, \hat t, m_t^2, m_b^2, m_{A_i}^2)
   + [h_t^2\beta_{11}\beta_{1i} (  m_b^2(D_{12}
   \\&& \hspace{0.7cm} -D_{22}) +m_W^2D_{23}+\hat uD_{22} +m_{H^+_i}^2D_{2})
   -h_bh_tm_bm_t(\beta_{21}\beta_{1i}D_{12}-\beta_{11}\beta_{2i}D_{22})
  \\&& \hspace{0.7cm}-h_b^2m_b^2\beta_{21} \beta_{2i}D_{22}]
  (m_b^2,m_{H^+}^2,m_b^2,m_W^2,\hat u,\hat t,m_{H^+_i}^2,m_t^2,m_b^2,m_{A_i}^2)\}
  \\&& \hspace{0.7cm}  +\sum_{i,j,k,l}\sum_{k',l'}\frac{g h_b\theta^b_{kk'}\theta^t_{ll'}} {8 \pi^2}
  (h_b\Theta_{k'l'1}^5+h_t\Theta_{k'l'1}^6) [
  h_t\theta^b_{k2}\theta^t_{l2}V_{j2}O^{L*}_{ij}(-m_bN_{i3}D_{22}
  \\&& \hspace{0.7cm}
  +m_{\tilde \chi^0_i}N^*_{i3}D_2)
  -h_bm_b\theta^b_{k1}\theta^t_{l1}N^*_{i3}U_{j2}O^{R*}_{ij}D_{23}
  ]
  \\&& \hspace{0.7cm}(m_W^2,m_b^2,m_{H^+}^2,m_b^2,\hat u,\hat t,m_{\tilde \chi^+_j}^2,m_{\tilde \chi^0_i}^2,m_{\tilde b_k}^2,m_{\tilde t_l}^2)
   , \\
&& f_5^{(b)} =\sum_i\frac{gh_b^2\alpha_{2i}^2}{32\sqrt{2}\pi^2}
  \{[h_tm_t\beta_{11}C_0-h_bm_b\beta_{21}(2C_0 +C_2)](m_{H^+}^2,m_W^2,\hat s,m_b^2,m_t^2,m_b^2)
  \\ && \hspace{0.7cm}+[2h_tm_b^2m_t\beta_{11}(D_1+D_2 +D_3)
  +4h_bm_b\beta_{21}D_{00}-2h_tm_t\beta_{11}D_{00}
  \\ && \hspace{0.7cm} -h_bm_b^3\beta_{21}(4D_0 +6D_1 +D_{13} +4D_2 +4D_3
  +D_{33}) +h_bm_bm_{H^+}^2\beta_{21}(2D_3
  \\ && \hspace{0.7cm}+D_{33})
   +h_bm_bm_W^2\beta_{21}D_{13} -h_bm_b\hat t\beta_{21}
  (D_{13}+2D_2 +2D_{23} +2D_3 +D_{33})
  \\ && \hspace{0.7cm}+h_t m_t m_{H_i}^2\beta_{11}D_0 -h_bm_bm_{H_i}^2\beta_{21}(2D_0 +D_3)]
  \\ && \hspace{0.7cm}(m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{H_i}^2,m_b^2,m_t^2,m_b^2)\}
  \\ && \hspace{0.7cm} +\sum_i\frac{gh_b^2\beta_{2i}^2}
  {32\sqrt{2}\pi^2}\{(h_tm_t\beta_{11}C_0
  +h_bm_b\beta_{21}C_2)(m_{H^+}^2,m_W^2,\hat s,m_b^2,m_t^2,m_b^2)
  \\ && \hspace{0.7cm}+[h_bm_b^3\beta_{21}(D_{13} +D_{33})-2h_tm_t\beta_{11}D_{00}
  -h_bm_bm_{H^+}^2\beta_{21}D_{33}
  \\ && \hspace{0.7cm}-h_bm_bm_W^2\beta_{21}D_{13} +h_bm_b\hat t\beta_{21}(D_{13}
  +2D_{23} +D_{33}) +h_tm_tm_{A_i}^2\beta_{11}D_0
  \\ && \hspace{0.7cm} +h_bm_bm_{A_i}^2\beta_{21}D_3]
  (m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{A_i}^2,m_b^2,m_t^2,m_b^2)\}
  \\ && \hspace{0.7cm} +\sum_i\frac{g}{16\sqrt{2}\pi^2}
  \{h_b\beta_{2i}[-h_b^2m_b\beta_{21}\beta_{2i}C_0
    +h_bh_tm_t\beta_{11}\beta_{2i}C_0
    +h_t^2m_b\beta_{11}\beta_{1i}(C_1
  \\ && \hspace{0.7cm}+C_2)](m_W^2,m_{H^+}^2,\hat s,m_t^2,m_b^2,m_t^2)
   +[h_t^3m_b^2m_t\beta_{11}\beta_{1i}^2(D_0 +D_1 +D_2 +D_3)
  \\ && \hspace{0.7cm}+h_b^2h_tm_b^2m_t\beta_{1i}\beta_{21}\beta_{2i}(D_1
  +D_2 +D_3) -h_b^3m_b\beta_{21}\beta_{2i}^2(-2D_{00} +m_b^2(D_1 +D_2
  \\ && \hspace{0.7cm} +D_3) +m_{H_i^+}^2D_0)
  +h_b^2h_tm_t\beta_{11}\beta_{2i}^2(
  -2D_{00} +m_b^2(D_0 +D_2 +2D_3) -m_{H^+}^2D_1
  \\ && \hspace{0.7cm}+\hat u(D_1 +D_2) +m_{H_i^+}^2D_0) +h_bh_t^2m_b\beta_{11}
  \beta_{1i}\beta_{2i}(2D_{00} +m_{H^+}^2(D_1 +D_{11})
  \\ && \hspace{0.7cm}-m_t^2(D_0 +D_2 +D_3) +m_W^2D_{13} -m_{H_i^+}^2(D_0
  +D_1) -m_b^2(2D_1 +D_{11}
  \\ && \hspace{0.7cm} +D_2 +2D_3)
  -\hat u(D_1 +D_{11} +2D_{12} +D_{13} +D_2))]
  \\ && \hspace{0.7cm}(m_b^2,m_W^2,m_{H^+}^2,m_b^2,\hat u,\hat s,m_{H^+_i}^2,m_t^2,m_b^2,m_t^2)\}
  \\ && \hspace{0.7cm} +\sum_{i,j,k}\sum_{i',k'} \frac{\sqrt{2}gh_b^2} {16\pi^2}
  |N_{l3}|^2\theta_{ii'}^b\theta_{i1}^b(\theta_{j1}^b)^2
  \theta_{k1}^t\theta_{kk'}^t(h_b\Theta_{i'k'1}^5
  +h_t\Theta_{i'k'1}^6)D_{00}
  \\ && \hspace{0.7cm}(m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{\tilde \chi^0_l}^2, m_{\tilde b_i}^2,m_{\tilde t_k}^2,m_{\tilde b_j}^2)
  \\ && \hspace{0.7cm} +\sum_{i,j,k,l}\sum_{j',l'}\frac{gh_b^2\theta^b_{l1}\theta^b_{ll'}
  (\theta^t_{i1})^2\theta^t_{j1}\theta^t_{jj'}U_{k2}^2}{8\sqrt{2}\pi^2}
  (h_b\Theta^5_{l'j'1}+h_t\Theta^6_{l'j'1})D_{00}
  \\ && \hspace{0.7cm}(m_b^2,m_W^2,m_{H^+}^2,m_b^2,\hat u,\hat s,m_{\tilde \chi^+_k}^2, m_{\tilde t_i}^2,m_{\tilde b_l}^2,m_{\tilde t_j}^2)
  \\ && \hspace{0.7cm} +\sum_{i,j}\frac{gh_b\alpha_{2i}\varphi_{ij}}{16\sqrt{2}\pi^2}
  (h_t^2m_b\beta_{11}\beta_{1j}-h_bh_t\beta_{11}\beta_{2j}
  -2h_b^2m_b\beta_{12}\beta_{2j})D_{00}
  \\ && \hspace{0.7cm} (m_W^2,m_b^2,m_{H^+}^2,m_b^2,\hat u,\hat t,m_{H^+_j}^2,m_{H_i}^2 m_b^2,m_t^2)
  \\&& \hspace{0.7cm}+\sum_i \frac{g h_bh_t \beta_{11}\beta_{2i}} {16\sqrt{2}\pi^2}
  (h_tm_b\beta_{1i}-h_bm_t\beta_{2i})D_{00}
  (m_b^2,m_{H^+}^2,m_b^2,m_W^2,\hat u,\hat t,m_{H^+_i}^2,m_t^2,m_b^2,m_{A_i}^2)
  \\&& \hspace{0.7cm}  +\sum_{i,j,k,l}\sum_{k',l'}\frac{g h_b\theta^b_{kk'}\theta^t_{ll'}} {16 \pi^2}
  (h_b\Theta_{k'l'1}^5+h_t\Theta_{k'l'1}^6) \{
  -h_b\theta^b_{k1}\theta^t_{l1}N^*_{i3}U_{j2}O^{R*}_{ij}
  \\&& \hspace{0.7cm} C_0(m_b^2,m_{H^+}^2,\hat t,m_{\tilde \chi^0_i}^2, m_{\tilde b_k}^2, m_{\tilde t_l}^2)
  +[h_bm_{\tilde \chi^0_i}m_{\tilde \chi^+_j}\theta^b_{k1}
    \theta^t_{l1}N^*_{i3}U_{j2}O^{L*}_{ij}D_0
   \\&& \hspace{0.7cm} +h_b\theta^b_{k1}\theta^t_{l1}N^*_{i3}U_{j2}O^{R*}_{ij}
   (2D_{00}+m_b^2D_2-m_W^2D_1-\hat uD_2-m_{\tilde \chi^+_j}^2 D_0)
   \\&& \hspace{0.7cm}+h_bm_b\theta^b_{k2}\theta^t_{l1}N_{i3}U_{j2}
   (-m_{\tilde \chi^+_j}O^{L*}_{ij}+m_{\tilde \chi^0_i} O^{R*}_{ij})D_2
   +h_tm_b\theta^b_{k1}\theta^t_{l2}N^*_{i3}V_{j2}
   (m_{\tilde \chi^+_j}O^{R*}_{ij}
   \\&& \hspace{0.7cm}-m_{\tilde \chi^0_i} O^{L*}_{ij})D_3
  ](m_W^2,m_b^2,m_{H^+}^2,m_b^2,\hat u,\hat t,m_{\tilde \chi^+_j}^2,m_{\tilde \chi^0_i}^2,m_{\tilde b_k}^2,m_{\tilde t_l}^2)\}
  , \\
&& f_6^{(b)} =\sum_i\frac{gh_b^2\alpha_{2i}^2}{32\sqrt{2}\pi^2}
  \{-h_bm_b\beta_{21}C_2(m_{H^+}^2,m_W^2,\hat s,m_b^2,m_t^2,m_b^2)
   +[-2h_tm_b^2m_t\beta_{11}(2D_0
  \\ && \hspace{0.7cm}  +D_1 +D_2 +D_3) +4h_bm_b\beta_{21}D_{00}
   +h_bm_b^3\beta_{21}(D_{11} +D_{12} +D_{13} +D_{23} +2D_3)
   \\ && \hspace{0.7cm} -h_bm_bm_{H^+}^2\beta_{21}(D_{13} +D_{23})
  -h_bm_bm_W^2\beta_{21}(2D_1 +D_{11} +D_{12})
  \\ && \hspace{0.7cm}+h_bm_b\hat t\beta_{21}(2D_1 +D_{11} +3D_{12} +D_{13}
  +2D_2 +2D_{22} +D_{33})
  \\ && \hspace{0.7cm} +h_bm_bm_{H_i}^2 \beta_{21}(D_0 +D_1 +D_2)]
  (m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat
  s,m_{H_i}^2,m_b^2,m_t^2,m_b^2)\}
  \\ && \hspace{0.7cm} +\sum_i\frac{gh_b^3m_b\beta_{21}
  \beta_{2i}^2}{32\sqrt{2}\pi^2}\{(2C_0 +C_2)(m_{H^+}^2,m_W^2,\hat s,m_b^2,m_t^2,m_b^2)
  +[ -4D_{00} -m_b^2(D_{11}
  \\ && \hspace{0.7cm} +D_{12} +D_{13} +D_{23})
  +m_{H^+}^2(D_{13} +D_{23}) +m_W^2(D_{11}
  +D_{12}) -\hat t(D_{11} +3D_{12}
  \\ && \hspace{0.7cm} +D_{13} +2D_{22} +D_{23}) +m_{A_i}^2(D_0 -D_1 -D_2)]
  \\ && \hspace{0.7cm}(m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{A_i}^2,m_b^2,m_t^2,m_b^2)\}
  \\ && \hspace{0.7cm} +\sum_i\frac{g}{16\sqrt{2}\pi^2}
  \{h_t^2\beta_{11}\beta_{1i}[ h_bm_b\beta_{2i}(C_1 +C_2)-h_tm_t\beta_{1i}C_0]
  \\ && \hspace{0.7cm}(m_W^2,m_{H^+}^2,\hat s,m_t^2,m_b^2,m_t^2)
  +[h_bh_t^2m_bm_t^2\beta_{1i}^2\beta_{21}D_0
  -h_b^2h_tm_b^2m_t\beta_{1i}\beta_{21}\beta_{2i}(2D_0
  \\ && \hspace{0.7cm} +D_1 +D_2 +D_3) +h_b^3m_b^3\beta_{21}\beta_{2i}^2
  (D_0 +D_1 +D_2 +D_3) -h_t^3m_t\beta_{11}\beta_{1i}^2(m_b^2D_1
  \\ && \hspace{0.7cm} -m_W^2D_3 +\hat u(D_2 +D_3) +m_{H_i^+}^2D_0)
  +h_bh_t^2m_b\beta_{11}\beta_{1i}\beta_{2i}(4D_{00}
  +m_b^2(D_{12}
  \\ && \hspace{0.7cm} +D_{13} +D_{23} +D_{33}) -m_{H^+}^2D_{13}
  +m_t^2D_1 -m_W^2(D_{23} +D_3 -D_{33})
  \\ && \hspace{0.7cm} +\hat u(D_{12} +D_{13} +D_2 +2D_{22}
  +3D_{23} +D_3 +D_{33}) +m_{H_i^+}^2(D_2 +D_3))]
  \\ && \hspace{0.7cm} (m_b^2,m_W^2,m_{H^+}^2,m_b^2,\hat u,\hat s,m_{H^+_i}^2,m_t^2,m_b^2,m_t^2)\}
  \\ && \hspace{0.7cm} +\sum_{i,j,k,l}\sum_{i',k'} \frac{\sqrt{2}gh_b^2} {16\pi^2}
  |N_{l3}|^2\theta_{ii'}^b\theta_{i2}^b\theta_{j1}^b
  \theta_{j2}^b\theta_{k1}^t\theta_{kk'}^t(h_b\Theta_{i'k'1}^5
  +h_t\Theta_{i'k'1}^6)D_{00}
  \\ && \hspace{0.7cm}(m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{\tilde \chi^0_l}^2, m_{\tilde b_i}^2,m_{\tilde t_k}^2,m_{\tilde b_j}^2)
  \\ && \hspace{0.7cm} +\sum_{i,j,k,l}\sum_{j',l'}\frac{gh_t^2\theta^b_{l1}\theta^b_{ll'}
  (\theta^t_{i2})^2\theta^t_{j1}\theta^t_{jj'}V_{k2}^2}{8\sqrt{2}\pi^2}
  (h_b\Theta^5_{l'j'1}+h_t\Theta^6_{l'j'1})D_{00}
  \\ && \hspace{0.7cm}(m_b^2,m_W^2,m_{H^+}^2,m_b^2,\hat u,\hat s,m_{\tilde \chi^+_k}^2, m_{\tilde t_i}^2,m_{\tilde b_l}^2,m_{\tilde t_j}^2)
  \\ && \hspace{0.7cm} +\sum_{i,j}\frac{gh_b\alpha_{2i}\varphi_{ij}}{16\sqrt{2}\pi^2}
  (2h_t^2m_b\beta_{11}\beta_{1j}+h_bh_t\beta_{12}\beta_{1j}
  -h_b^2m_b\beta_{12}\beta_{2j})D_{00}
  \\ && \hspace{0.7cm} (m_W^2,m_b^2,m_{H^+}^2,m_b^2,\hat u,\hat t,m_{H^+_j}^2,m_{H_i}^2 m_b^2,m_t^2)
  \\&& \hspace{0.7cm}-\sum_i \frac{g h_bh_t \beta_{21}\beta_{2i}} {16\sqrt{2}\pi^2}
  (h_bm_b\beta_{2i}-h_tm_t\beta_{1i})D_{00}
  (m_b^2,m_{H^+}^2,m_b^2,m_W^2,\hat u,\hat t,m_{H^+_i}^2,m_t^2,m_b^2,m_{A_i}^2)
  \\&& \hspace{0.7cm}  +\sum_{i,j,k,l}\sum_{k',l'}\frac{g h_b\theta^b_{kk'}\theta^t_{ll'}} {16 \pi^2}
  (h_b\Theta_{k'l'1}^5+h_t\Theta_{k'l'1}^6) \{
  -h_t\theta^b_{k2}\theta^t_{l2}N_{i3}V_{j2}O^{L*}_{ij}
  \\&& \hspace{0.7cm} C_0(m_b^2,m_{H^+}^2,\hat t,m_{\tilde \chi^0_i}^2, m_{\tilde b_k}^2, m_{\tilde t_l}^2)
  +[h_tm_{\tilde \chi^0_i}m_{\tilde \chi^+_j}\theta^b_{k2}
    \theta^t_{l2}N_{i3}V_{j2}O^{R*}_{ij}D_0
   \\&& \hspace{0.7cm} +h_t\theta^b_{k2}\theta^t_{l2}N_{i3}V_{j2}O^{L*}_{ij}
   (2D_{00}+m_b^2D_2-m_W^2D_1-\hat uD_2-m_{\tilde \chi^+_j}^2 D_0)
   \\&& \hspace{0.7cm}+h_tm_b\theta^b_{k1}\theta^t_{l2}N^*_{i3}V_{j2}
   (-m_{\tilde \chi^+_j}O^{R*}_{ij}+m_{\tilde \chi^0_i} O^{L*}_{ij})D_2
   +h_bm_b\theta^b_{k2}\theta^t_{l1}N_{i3}U_{j2}
   (m_{\tilde \chi^+_j}O^{L*}_{ij}
   \\&& \hspace{0.7cm}-m_{\tilde \chi^0_i} O^{R*}_{ij})D_3
  ](m_W^2,m_b^2,m_{H^+}^2,m_b^2,\hat u,\hat t,m_{\tilde \chi^+_j}^2,m_{\tilde \chi^0_i}^2,m_{\tilde b_k}^2,m_{\tilde t_l}^2)\}
  ,\\
&& f_7^{(b)} =\sum_i\frac{gh_b^2\alpha_{2i}^2}{16\sqrt{2}\pi^2}
  [h_tm_t\beta_{11}(D_{12} +D_{22}) -h_bm_b\beta_{21}(2D_{12}
  +D_{13} +2D_2 +2D_{22}
  \\ && \hspace{0.7cm} +D_{23})](m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{H_i}^2,m_b^2,m_t^2,m_b^2)
  \\ && \hspace{0.7cm} +\sum_i\frac{gh_b^2\beta_{2i}^2}
  {16\sqrt{2}\pi^2}[h_tm_t\beta_{11}(D_{12} +D_{22})
  +h_bm_b\beta_{21}(D_{13} +D_{23})]
  \\ && \hspace{0.7cm}(m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{A_i}^2,m_b^2,m_t^2,m_b^2)
  \\ && \hspace{0.7cm} +\sum_i\frac{gh_b\beta_{2i}^2}
  {8\sqrt{2}\pi^2}[h_t^2m_b\beta_{11}\beta_{1i}(D_1 +D_{11}
  +D_{12}) -h_bh_tm_t\beta_{11}\beta_{2i}(D_1 +D_{12})
  \\ && \hspace{0.7cm} +h_b^2m_b\beta_{21}\beta_{2i}D_{12}]
  (m_b^2,m_W^2,m_{H^+}^2,m_b^2,\hat u,\hat s,m_{H^+_i}^2,m_t^2,m_b^2,m_t^2)
  \\ && \hspace{0.7cm} +\sum_{i,j,k,l}\sum_{i',k'} \frac{\sqrt{2}gh_b^2} {16\pi^2}
  |N_{l3}|^2\theta_{ii'}^b\theta_{i1}^b(\theta_{j1}^b)^2
  \theta_{k1}^t\theta_{kk'}^t(h_b\Theta_{i'k'1}^5
  +h_t\Theta_{i'k'1}^6)(D_{12} +D_2 +D_{22})
  \\ && \hspace{0.7cm}(m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{\tilde \chi^0_l}^2, m_{\tilde b_i}^2,m_{\tilde t_k}^2,m_{\tilde b_j}^2)
  \\ && \hspace{0.7cm} +\sum_{i,j,k,l}\sum_{j',l'}\frac{gh_b^2\theta^b_{l1}\theta^b_{ll'}
  (\theta^t_{i1})^2\theta^t_{j1}\theta^t_{jj'}U_{k2}^2}{8\sqrt{2}\pi^2}
  (h_b\Theta^5_{l'j'1}+h_t\Theta^6_{l'j'1})D_{23}
  \\ && \hspace{0.7cm}(m_b^2,m_W^2,m_{H^+}^2,m_b^2,\hat u,\hat s,m_{\tilde \chi^+_k}^2, m_{\tilde t_i}^2,m_{\tilde b_l}^2,m_{\tilde t_j}^2)
  \\ && \hspace{0.7cm} +\sum_{i,j}\frac{gh_b\alpha_{2i}\varphi_{ij}}{16\sqrt{2}\pi^2}
  [h_t^2m_b\beta_{11}\beta_{1j}(D_{13}+D_{23}+D_3+D_{33})
  -h_bh_tm_t\beta_{11}\beta_{2j}(D_{13}
  \\ && \hspace{0.7cm}+D_{23}+D_{3})
  -h_b^2m_b\beta_{12}\beta_{2j}(2D_{13}+D_{23})
  ]\\ && \hspace{0.7cm} (m_W^2,m_b^2,m_{H^+}^2,m_b^2,\hat u,\hat t,m_{H^+_j}^2,m_{H_i}^2 m_b^2,m_t^2)
  \\&& \hspace{0.7cm}+\sum_i \frac{g h_b \beta_{2i}} {16\sqrt{2}\pi^2}
  [ h_b^2m_b\beta_{21}\beta_{2i}D_{12} - h_bh_tm_t
  (\beta_{11}\beta_{2i}D_1+\beta_{21}\beta_{1i}D_{12})
  \\&& \hspace{0.7cm} +
  h_t^2m_b\beta_{11}\beta_{1i}(D_1+D_{11}+D_{12}+D_{13})]
  (m_b^2,m_{H^+}^2,m_b^2,m_W^2,\hat u,\hat t,m_{H^+_i}^2,m_t^2,m_b^2,m_{A_i}^2)
  \\&& \hspace{0.7cm}  +\sum_{i,j,k,l}\sum_{k',l'}\frac{g h_b^2} {8 \pi^2}
  \theta^b_{k1}\theta^b_{kk'}\theta^t_{l1}\theta^t_{ll'}
  (h_b\Theta_{k'l'1}^5+h_t\Theta_{k'l'1}^6) N^*_{i3}U_{j2}O^{R*}_{ij}( D_{13}
  \\&& \hspace{0.7cm}+D_{23} )
  (m_W^2,m_b^2,m_{H^+}^2,m_b^2,\hat u,\hat t,m_{\tilde \chi^+_j}^2,m_{\tilde \chi^0_i}^2,m_{\tilde b_k}^2,m_{\tilde t_l}^2)
  ,\\
&& f_8^{(b)} =\sum_i\frac{gh_b^3m_b\alpha_{2i}^2\beta_{21}}
  {16\sqrt{2}\pi^2}(2D_1 +D_{11} +D_{12})
  \\ && \hspace{0.7cm}(m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{H_i}^2,m_b^2,m_t^2,m_b^2)
  \\ && \hspace{0.7cm} +\sum_i\frac{-gh_b^3m_b\beta_{2i}^2
  \beta_{21}}{16\sqrt{2}\pi^2}(D_{11} +D_{12})
  (m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{A_i}^2,m_b^2,m_t^2,m_b^2)
  \\ && \hspace{0.7cm} +\sum_i\frac{-gh_bh_t^2m_b}{8\sqrt{2}\pi^2}
  \beta_{11}\beta_{1i}\beta_{2i}D_{13}
  (m_b^2,m_W^2,m_{H^+}^2,m_b^2,\hat u,\hat s,m_{H^+_i}^2,m_t^2,m_b^2,m_t^2)
  \\ && \hspace{0.7cm} +\sum_{i,j,k,l}\sum_{i',k'} \frac{\sqrt{2}gh_b^2} {16\pi^2}
  |N_{l3}|^2\theta_{ii'}^b\theta_{i2}^b\theta_{j1}^b
  \theta_{j2}^b\theta_{k1}^t\theta_{kk'}^t(h_b\Theta_{i'k'1}^5
  +h_t\Theta_{i'k'1}^6)(D_{12} +D_2 +D_{22})
  \\ && \hspace{0.7cm}(m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{\tilde \chi^0_l}^2, m_{\tilde b_i}^2,m_{\tilde t_k}^2,m_{\tilde b_j}^2)
  \\ && \hspace{0.7cm} +\sum_{i,j,k,l}\sum_{j',l'}\frac{gh_t^2\theta^b_{l1}\theta^b_{ll'}
  (\theta^t_{i2})^2\theta^t_{j1}\theta^t_{jj'}V_{k2}}{8\sqrt{2}\pi^2}
  (h_b\Theta^5_{l'j'1}+h_t\Theta^6_{l'j'1})D_{23}
  \\ && \hspace{0.7cm}(m_b^2,m_W^2,m_{H^+}^2,m_b^2,\hat u,\hat s,m_{\tilde \chi^+_k}^2, m_{\tilde t_i}^2,m_{\tilde b_l}^2,m_{\tilde t_j}^2)
  \\ && \hspace{0.7cm} +\sum_{i,j}\frac{gh_b\alpha_{2i}\varphi_{ij}}{16\sqrt{2}\pi^2}
  [h_t^2m_b\beta_{11}\beta_{1j}(2D_{13}+D_{23})
  +h_bh_tm_t\beta_{11}\beta_{2j}(D_{13}+D_{23}
  \\ && \hspace{0.7cm}+D_{3})
  -h_b^2m_b\beta_{12}\beta_{2j}(D_{13}+D_{23}+D_{33})
  ]\\ && \hspace{0.7cm} (m_W^2,m_b^2,m_{H^+}^2,m_b^2,\hat u,\hat t,m_{H^+_j}^2,m_{H_i}^2 m_b^2,m_t^2)
  \\&& \hspace{0.7cm}-\sum_i \frac{g h_b \beta_{2i}} {16\sqrt{2}\pi^2}
  [ h_t^2m_b\beta_{11}\beta_{1i}D_{12} - h_bh_tm_t
  (\beta_{21}\beta_{1i}D_1+\beta_{11}\beta_{2i}D_{12})
  \\&& \hspace{0.7cm} +
  h_b^2m_b\beta_{21}\beta_{2i}(D_1+D_{11}+D_{12}+D_{13})]
  (m_b^2,m_{H^+}^2,m_b^2,m_W^2,\hat u,\hat t,m_{H^+_i}^2,m_t^2,m_b^2,m_{A_i}^2)
  \\&& \hspace{0.7cm}  +\sum_{i,j,k,l}\sum_{k',l'}\frac{g h_bh_t} {8 \pi^2}
  \theta^b_{k2}\theta^b_{kk'}\theta^t_{l2}\theta^t_{ll'}
  (h_b\Theta_{k'l'1}^5+h_t\Theta_{k'l'1}^6) N_{i3}V_{j2}O^{L*}_{ij}( D_{13}
  \\&& \hspace{0.7cm}+D_{23} )
  (m_W^2,m_b^2,m_{H^+}^2,m_b^2,\hat u,\hat t,m_{\tilde \chi^+_j}^2,m_{\tilde \chi^0_i}^2,m_{\tilde b_k}^2,m_{\tilde t_l}^2)
  ,\\
&& f_9^{(b)} =\sum_i\frac{gh_b^2\alpha_{2i}^2}{16\sqrt{2}\pi^2}
  [-h_tm_t\beta_{11}D_{23} +h_bm_b\beta_{21}(2D_{23} +2D_3
  +D_{33})]
  \\ && \hspace{0.7cm}(m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{H_i}^2,m_b^2,m_t^2,m_b^2)
  \\ && \hspace{0.7cm} +\sum_i\frac{-gh_b^2\beta_{2i}^2}
  {16\sqrt{2}\pi^2}(h_tm_t\beta_{11}D_{23}
  +h_bm_b\beta_{21}D_{33})
  \\ && \hspace{0.7cm}(m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{A_i}^2,m_b^2,m_t^2,m_b^2)
  \\ && \hspace{0.7cm} +\sum_i\frac{gh_b\beta_{2i}}
  {8\sqrt{2}\pi^2}[-h_t^2m_b\beta_{11}\beta_{1i}(D_{12} +D_{13}
  +D_2 +D_{22} +D_{23})
  \\ && \hspace{0.7cm} +h_bh_tm_t\beta_{11}\beta_{2i}(D_2
   +D_{22} +D_{23}) -h_b^2m_b\beta_{11}\beta_{2i}(D_{22}
   \\ && \hspace{0.7cm} +D_{23})] (m_b^2,m_W^2,m_{H^+}^2,m_b^2,\hat u,\hat s,m_{H^+_i}^2,m_t^2,m_b^2,m_t^2)
  \\ && \hspace{0.7cm} +\sum_{i,j,k,l}\sum_{i',k'} \frac{\sqrt{2}gh_b^2} {16\pi^2}
  |N_{l3}|^2\theta_{ii'}^b\theta_{i1}^b(\theta_{j1}^b)^2
  \theta_{k1}^t\theta_{kk'}^t(h_b\Theta_{i'k'1}^5
  +h_t\Theta_{i'k'1}^6)D_{23}
  \\ && \hspace{0.7cm}(m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{\tilde \chi^0_l}^2, m_{\tilde b_i}^2,m_{\tilde t_k}^2,m_{\tilde b_j}^2)
  \\ && \hspace{0.7cm} -\sum_{i,j,k,l}\sum_{j',l'}\frac{gh_b^2}{8\sqrt{2}\pi^2}
  \theta^b_{l1}\theta^b_{ll'}(\theta^t_{i1})^2\theta^t_{j1}\theta^t_{jj'}U_{k2}^2
  (h_b\Theta^5_{l'j'1}+h_t\Theta^6_{l'j'1})
  (D_2+D_{12}+D_{22})
  \\ && \hspace{0.7cm}(m_b^2,m_W^2,m_{H^+}^2,m_b^2,\hat u,\hat s,m_{\tilde \chi^+_k}^2, m_{\tilde t_i}^2,m_{\tilde b_l}^2,m_{\tilde t_j}^2)
  \\ && \hspace{0.7cm} +\sum_{i,j}\frac{gh_b\alpha_{2i}\varphi_{ij}}{16\sqrt{2}\pi^2}
  [-h_t^2m_b\beta_{11}\beta_{1j}(D_{12}+D_{2}+D_{22}+D_{23})
  \\ && \hspace{0.7cm}+h_bh_tm_t\beta_{11}\beta_{2j}(D_{12}+D_{2}+D_{22})
  +h_b^2m_b\beta_{12}\beta_{2j}(2D_{12}+D_{22})
  ]\\ && \hspace{0.7cm} (m_W^2,m_b^2,m_{H^+}^2,m_b^2,\hat u,\hat t,m_{H^+_j}^2,m_{H_i}^2 m_b^2,m_t^2)
  \\&& \hspace{0.7cm}+\sum_i \frac{g h_b \beta_{2i}} {16\sqrt{2}\pi^2}
  [ -h_b^2m_b\beta_{21}\beta_{2i}D_{22}
  + h_bh_tm_t\beta_{11}\beta_{2i}(D_2+D_{22}+D_{23})
  \\&& \hspace{0.7cm}-
  h_t^2m_b\beta_{11}\beta_{1i}(D_{12}+D_{2}+D_{22}+D_{23})]
  (m_b^2,m_{H^+}^2,m_b^2,m_W^2,\hat u,\hat t,m_{H^+_i}^2,m_t^2,m_b^2,m_{A_i}^2)
  \\&& \hspace{0.7cm}  -\sum_{i,j,k,l}\sum_{k',l'}\frac{g h_b^2} {8 \pi^2}
  \theta^b_{k1}\theta^b_{kk'}\theta^t_{l1}\theta^t_{ll'}
  (h_b\Theta_{k'l'1}^5+h_t\Theta_{k'l'1}^6) N^*_{i3}U_{j2}O^{R*}_{ij}( D_{12}+D_2
  \\&& \hspace{0.7cm}+D_{22} )
  (m_W^2,m_b^2,m_{H^+}^2,m_b^2,\hat u,\hat t,m_{\tilde \chi^+_j}^2,m_{\tilde \chi^0_i}^2,m_{\tilde b_k}^2,m_{\tilde t_l}^2)
  ,\\
&& f_{10}^{(b)} =\sum_i\frac{-gh_b^3m_b\alpha_{2i}^2\beta_{21}}
  {16\sqrt{2}\pi^2}D_{13}
  (m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{H_i}^2,m_b^2,m_t^2,m_b^2)
  \\ && \hspace{0.7cm} +\sum_i\frac{gh_b^3m_b\beta_{2i}^2
  \beta_{21}}{16\sqrt{2}\pi^2}D_{13}
  (m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{A_i}^2,m_b^2,m_t^2,m_b^2)
  \\ && \hspace{0.7cm} +\sum_i\frac{gh_t^2\beta_{11}\beta_{1i}}
  {8\sqrt{2}\pi^2}[h_tm_t\beta_{1i}D_3 +h_bm_b\beta_{2i}(D_{23}
  +D_3 +D_{33})]
  \\ && \hspace{0.7cm}(m_b^2,m_W^2,m_{H^+}^2,m_b^2,\hat u,\hat s,m_{H^+_i}^2,m_t^2,m_b^2,m_t^2)
  \\ && \hspace{0.7cm} +\sum_{i,j,k,l}\sum_{i',k'} \frac{\sqrt{2}gh_b^2} {16\pi^2}
  |N_{l3}|^2\theta_{ii'}^b\theta_{i2}^b\theta_{j1}^b
  \theta_{j2}^b\theta_{k1}^t\theta_{kk'}^t(h_b\Theta_{i'k'1}^5
  +h_t\Theta_{i'k'1}^6)D_{23}
  \\ && \hspace{0.7cm}(m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{\tilde \chi^0_l}^2, m_{\tilde b_i}^2,m_{\tilde t_k}^2,m_{\tilde b_j}^2)
  \\ && \hspace{0.7cm} -\sum_{i,j,k,l}\sum_{j',l'}\frac{gh_t^2}{8\sqrt{2}\pi^2}
  \theta^b_{l1}\theta^b_{ll'}(\theta^t_{i2})^2\theta^t_{j1}\theta^t_{jj'}V_{k2}^2
  (h_b\Theta^5_{l'j'1}+h_t\Theta^6_{l'j'1})
  (D_2+D_{12}+D_{22})
  \\ && \hspace{0.7cm}(m_b^2,m_W^2,m_{H^+}^2,m_b^2,\hat u,\hat s,m_{\tilde \chi^+_k}^2, m_{\tilde t_i}^2,m_{\tilde b_l}^2,m_{\tilde t_j}^2)
  \\ && \hspace{0.7cm} +\sum_{i,j}\frac{gh_b\alpha_{2i}\varphi_{ij}}{16\sqrt{2}\pi^2}
  [-h_t^2m_b\beta_{11}\beta_{1j}(D_{12}+D_{22})
  -h_bh_tm_t\beta_{12}\beta_{1j}(D_{12}+D_{2}+D_{22})
  \\ && \hspace{0.7cm}+h_b^2m_b\beta_{12}\beta_{2j}(2D_{12}
  +D_{22})
  ] (m_W^2,m_b^2,m_{H^+}^2,m_b^2,\hat u,\hat t,m_{H^+_j}^2,m_{H_i}^2 m_b^2,m_t^2)
  \\&& \hspace{0.7cm}-\sum_i \frac{g h_b \beta_{2i}} {16\sqrt{2}\pi^2}
  [ -h_t^2m_b\beta_{11}\beta_{1i}D_{22}
  + h_bh_tm_t\beta_{21}\beta_{1i}(D_2+D_{22}+D_{23})
  \\&& \hspace{0.7cm}-
  h_b^2m_b\beta_{21}\beta_{2i}(D_{12}+D_{2}+D_{22}+D_{23})]
  (m_b^2,m_{H^+}^2,m_b^2,m_W^2,\hat u,\hat t,m_{H^+_i}^2,m_t^2,m_b^2,m_{A_i}^2)
  \\&& \hspace{0.7cm}  -\sum_{i,j,k,l}\sum_{k',l'}\frac{g h_bh_t} {8 \pi^2}
  \theta^b_{k2}\theta^b_{kk'}\theta^t_{l2}\theta^t_{ll'}
  (h_b\Theta_{k'l'1}^5+h_t\Theta_{k'l'1}^6) N_{i3}V_{j2}O^{L*}_{ij}( D_{12}+D_2
  \\&& \hspace{0.7cm}+D_{22} )
  (m_W^2,m_b^2,m_{H^+}^2,m_b^2,\hat u,\hat t,m_{\tilde \chi^+_j}^2,m_{\tilde \chi^0_i}^2,m_{\tilde b_k}^2,m_{\tilde t_l}^2)
  ,\\
&& f_{11}^{(b)} =\sum_i\frac{gh_b^2\alpha_{2i}^2}
  {32\sqrt{2}\pi^2} \{-h_b\beta_{21}
  (C_0 -C_1)(m_{H^+}^2,m_W^2,\hat s,m_b^2,m_t^2,m_b^2)
  \\ && \hspace{0.7cm}
  +[h_b\beta_{21}D_{00} -2h_tm_bm_t\beta_{11}D_2-h_bm_b^2\beta_{21}(2D_1
  -D_{12} -D_{23} +2D_3)
  \\ && \hspace{0.7cm} -h_bm_{H^+}^2 \beta_{21}D_{23}
   -h_bm_W^2\beta_{21}D_{12} +h_b\hat t\beta_{21} (D_{12} +2D_{22} +D_{23})
  \\ && \hspace{0.7cm} -h_bm_{H_i}^2(D_0 -D_2)]
  (m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{H_i}^2,m_b^2,m_t^2,m_b^2)\}
  \\ && \hspace{0.7cm} +\sum_i\frac{gh_b^3\beta_{21}\beta_{2i}^2}
  {32\sqrt{2}\pi_2}\{(C_0 -C_1)(m_{H^+}^2,m_W^2,\hat s,m_b^2,m_t^2,m_b^2)
  +[ -4D_{00} -m_b^2(D_{12}
  \\ && \hspace{0.7cm} +D_{23}) +m_{H^+}^2D_{23} +m_W^2D_{12}
   -\hat t(D_{12} +2D_{22} +D_{23}) +m_{A_i}^2(D_0
  \\ && \hspace{0.7cm}-D_2)]
  (m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{A_i}^2,m_b^2,m_t^2,m_b^2)\}
  \\ && \hspace{0.7cm} +\sum_i\frac{g}{16\sqrt{2}\pi^2}
  \{h_t^3m_bm_t\beta_{11}\beta_{1i}^2(D_0 +D_1 +D_2) -h_bh_t^2
  \beta_{11}\beta_{1i}\beta_{2i}[m_b^2(D_0 +D_1
  \\ && \hspace{0.7cm} +D_2 +D_3) +m_t^2(D_0 +D_2)]
  +h_b^2h_tm_bm_t\beta_{2i}[\beta_{1i}\beta_{21} D_2
  +\beta_{11}\beta_{2i}(D_0 +D_2
  \\ && \hspace{0.7cm} +D_3)] -h_b^3m_b^2\beta_{21}
  \beta_{2i}^2D_2\}(m_b^2,m_W^2,m_{H^+}^2,m_b^2,\hat u,\hat s,m_{H^+_i}^2,m_t^2,m_b^2,m_t^2)
  \\ && \hspace{0.7cm} -\sum_{i,j}\frac{gh_b^3\alpha_{2i}\beta_{12}\beta_{2j}\varphi_{ij}}
  {16\sqrt{2}\pi^2}D_{00} (m_W^2,m_b^2,m_{H^+}^2,m_b^2,\hat u,\hat t,m_{H^+_j}^2,m_{H_i}^2 m_b^2,m_t^2)
  \\&& \hspace{0.7cm}-\sum_i \frac{g h_b^3 \beta_{21}\beta_{2i}^2}
  {16\sqrt{2}\pi^2}D_{00}
  (m_b^2,m_{H^+}^2,m_b^2,m_W^2,\hat u,\hat t,m_{H^+_i}^2,m_t^2,m_b^2,m_{A_i}^2)
  \\&& \hspace{0.7cm}  +\sum_{i,j,k,l}\sum_{k',l'}\frac{g h_b\theta^b_{kk'}\theta^t_{ll'}} {16 \pi^2}
  (h_b\Theta_{k'l'1}^5+h_t\Theta_{k'l'1}^6) \{
  h_bm_b\theta^b_{k1}\theta^t_{l1}N^*_{i3}U_{j2}D_2
  \\&& \hspace{0.7cm}+h_b\theta^b_{k2}\theta^t_{l1}N_{i3}U_{j2}[
  -m_{\tilde \chi^+_j}O^{L*}_{ij}(D_0+D_1+D_2)
  +m_{\tilde \chi^0_i}O^{R*}_{ij}(D_1+D_2)]
  \\&&
  \hspace{0.7cm}+h_tm_b\theta^b_{k2}\theta^t_{l2}N_{i3}V_{j2}O^{L*}_{ij}D_3\}
  (m_W^2,m_b^2,m_{H^+}^2,m_b^2,\hat u,\hat t,m_{\tilde \chi^+_j}^2,m_{\tilde \chi^0_i}^2,m_{\tilde b_k}^2,m_{\tilde t_l}^2)
  , \\
&& f_{12}^{(b)} =\sum_i\frac{gh_b^2\alpha_{2i}^2}
  {16\sqrt{2}\pi^2} [h_tm_bm_t\beta_{11}D_2 -h_bm_b^2
  \beta_{21}(2D_0 -D_1 -2D_2 -D_3)]
  \\ && \hspace{0.7cm}(m_b^2,m_{H^+}^2,m_W^2,m_b^2,\hat t,\hat s,m_{H_i}^2,m_b^2,m_t^2,m_b^2)
  \\ && \hspace{0.7cm} +\sum_i\frac{g}{16\sqrt{2}\pi^2}
  \{-h_bh_t^2\beta_{11}\beta_{1i}\beta_{2i}(C_0 -C_1)(m_W^2,m_{H^+}^2,\hat
  s,m_t^2,m_b^2,m_t^2)
  \\ && \hspace{0.7cm}+[
  h_t^3m_bm_t\beta_{11}\beta_{1i}^2D_3 -h_b^2h_tm_bm_t\beta_{2i}
  (\beta_{1i}\beta_{21}D_2 -\beta_{11}\beta_{2i}D_1)
  \\ && \hspace{0.7cm} +h_b^3m_b^2\beta_{21}\beta_{2i}^2D_2
  -h_bh_t^2\beta_{11}\beta_{1i}
  \beta_{2i}(-4D_{00} +m_b^2(D_1 -D_{12} -D_{23}
  \\ && \hspace{0.7cm} +D_3) +m_{H^+}^2D_{12} +m_W^2D_{23}
  -\hat u(D_{12} +D_{22} +D_{23}) +m_{H_i^+}^2(D_0 -D_2))]
  \\ && \hspace{0.7cm}(m_b^2,m_W^2,m_{H^+}^2,m_b^2,\hat u,\hat s,m_{H^+_i}^2,m_t^2,m_b^2,m_t^2)
  \}
  \\ && \hspace{0.7cm} +\sum_{i,j}\frac{gh_b^3\alpha_{2i}\beta_{11}\beta_{1j}\varphi_{ij}}
  {16\sqrt{2}\pi^2}D_{00}(m_W^2,m_b^2,m_{H^+}^2,m_b^2,\hat u,\hat t,m_{H^+_j}^2,m_{H_i}^2 m_b^2,m_t^2)
  \\&& \hspace{0.7cm}+\sum_i \frac{g h_bh_t^2 \beta_{11}\beta_{1i}\beta_{2i}}
  {16\sqrt{2}\pi^2}D_{00}
  (m_b^2,m_{H^+}^2,m_b^2,m_W^2,\hat u,\hat t,m_{H^+_i}^2,m_t^2,m_b^2,m_{A_i}^2)
  \\&& \hspace{0.7cm}  +\sum_{i,j,k,l}\sum_{k',l'}\frac{g h_b\theta^b_{kk'}\theta^t_{ll'}} {16 \pi^2}
  (h_b\Theta_{k'l'1}^5+h_t\Theta_{k'l'1}^6) \{
  h_tm_b\theta^b_{k2}\theta^t_{l2}N_{i3}V_{j2}D_2
  \\&& \hspace{0.7cm}+h_t\theta^b_{k1}\theta^t_{l2}N^*_{i3}V_{j2}[
  -m_{\tilde \chi^+_j}O^{R*}_{ij}(D_0+D_1+D_2)
  +m_{\tilde \chi^0_i}O^{L*}_{ij}(D_1+D_2)]
  \\&&
  \hspace{0.7cm}+h_bm_b\theta^b_{k1}\theta^t_{l1}N^*_{i3}U_{j2}O^{R*}_{ij}D_3\}
  (m_W^2,m_b^2,m_{H^+}^2,m_b^2,\hat u,\hat t,m_{\tilde \chi^+_j}^2,m_{\tilde \chi^0_i}^2,m_{\tilde b_k}^2,m_{\tilde t_l}^2)
  ;
\end{eqnarray*}
